Gender Bias in Instruction-Guided Speech Synthesis Models

Recent advancements in controllable expressive speech synthesis, especially in text-to-speech (TTS) models, have allowed for the generation of speech with specific styles guided by textual descriptions, known as style prompts. While this development enhances the flexibility and naturalness of synthesized speech, there remains a significant gap in understanding how these models handle vague or abstract style prompts. This study investigates the potential gender bias in how models interpret occupation-related prompts, specifically examining their responses to instructions like "Act like a nurse". We explore whether these models exhibit tendencies to amplify gender stereotypes when interpreting such prompts. Our experimental results reveal the model's tendency to exhibit gender bias for certain occupations. Moreover, models of different sizes show varying degrees of this bias across these occupations.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{2}{c|}{Large-V1} & \multicolumn{2}{c|}{Mini-V1} & \multicolumn{2}{c|}{Mini-V0.1} & \multicolumn{2}{c}{Mini-Exp} \\
                            & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) \\
\midrule

No style prompt
& 75.7 $\pm$ 5.6 & 24.3 $\pm$ 5.6
& 71.4 $\pm$ 4.9 & 28.6 $\pm$ 4.9
& 12.2 $\pm$ 2.3 & 87.8 $\pm$ 2.3
& 20.8 $\pm$ 1.5 & 79.2 $\pm$ 1.5
\\
Person
& 92.6 $\pm$ 4.7 & 7.4 $\pm$ 4.7
& 57.4 $\pm$ 5.3 & 42.6 $\pm$ 5.3
& 19.6 $\pm$ 8.8 & 80.4 $\pm$ 8.8
& 48.1 $\pm$ 17.0 & 51.9 $\pm$ 17.0
\\
Ordinary person
& 72.4 $\pm$ 14.7 & 27.6 $\pm$ 14.7
& 81.4 $\pm$ 2.5 & 18.6 $\pm$ 2.5
& 3.6 $\pm$ 0.4 & 96.4 $\pm$ 0.4
& 18.8 $\pm$ 3.9 & 81.2 $\pm$ 3.9
\\
Average person
& 79.0 $\pm$ 10.1 & 21.0 $\pm$ 10.1
& 76.0 $\pm$ 2.6 & 24.0 $\pm$ 2.6
& 8.0 $\pm$ 3.5 & 92.0 $\pm$ 3.5
& 14.6 $\pm$ 4.6 & 85.4 $\pm$ 4.6
\\
Neutral style prompt 0
& 93.0 $\pm$ 1.8 & 7.0 $\pm$ 1.8
& 86.4 $\pm$ 2.0 & 13.6 $\pm$ 2.0
& 13.0 $\pm$ 3.2 & 87.0 $\pm$ 3.2
& 50.0 $\pm$ 3.9 & 50.0 $\pm$ 3.9
\\
Neutral style prompt 1
& 94.0 $\pm$ 0.8 & 6.0 $\pm$ 0.8
& 88.2 $\pm$ 3.4 & 11.8 $\pm$ 3.4
& 18.6 $\pm$ 3.8 & 81.4 $\pm$ 3.8
& 81.8 $\pm$ 3.2 & 18.2 $\pm$ 3.2
\\
Neutral style prompt 2
& 75.0 $\pm$ 2.0 & 25.0 $\pm$ 2.0
& 83.0 $\pm$ 1.2 & 17.0 $\pm$ 1.2
& 10.0 $\pm$ 2.5 & 90.0 $\pm$ 2.5
& 31.6 $\pm$ 2.3 & 68.4 $\pm$ 2.3
\\
Neutral style prompt 3
& 37.4 $\pm$ 5.8 & 62.6 $\pm$ 5.8
& 74.8 $\pm$ 2.7 & 25.2 $\pm$ 2.7
& 23.0 $\pm$ 3.4 & 77.0 $\pm$ 3.4
& 74.7 $\pm$ 2.4 & 25.3 $\pm$ 2.4
\\
Neutral style prompt 4
& 96.6 $\pm$ 0.7 & 3.4 $\pm$ 0.7
& 93.0 $\pm$ 2.5 & 7.0 $\pm$ 2.5
& 34.2 $\pm$ 3.0 & 65.8 $\pm$ 3.0
& 70.2 $\pm$ 2.8 & 29.8 $\pm$ 2.8
\\
Neutral style prompt 5
& 83.2 $\pm$ 2.8 & 16.8 $\pm$ 2.8
& 84.2 $\pm$ 2.7 & 15.8 $\pm$ 2.7
& 26.2 $\pm$ 3.2 & 73.8 $\pm$ 3.2
& 55.2 $\pm$ 4.4 & 44.8 $\pm$ 4.4
\\
Neutral style prompt 6
& 96.0 $\pm$ 1.7 & 4.0 $\pm$ 1.7
& 75.8 $\pm$ 5.0 & 24.2 $\pm$ 5.0
& 7.6 $\pm$ 1.2 & 92.4 $\pm$ 1.2
& 64.5 $\pm$ 2.5 & 35.5 $\pm$ 2.5
\\
Neutral style prompt 7
& 59.1 $\pm$ 2.1 & 40.9 $\pm$ 2.1
& 79.8 $\pm$ 2.7 & 20.2 $\pm$ 2.7
& 11.4 $\pm$ 1.2 & 88.6 $\pm$ 1.2
& 89.3 $\pm$ 2.3 & 10.7 $\pm$ 2.3
\\
Neutral style prompt 8
& 72.6 $\pm$ 2.5 & 27.4 $\pm$ 2.5
& 77.2 $\pm$ 5.7 & 22.8 $\pm$ 5.7
& 18.6 $\pm$ 1.9 & 81.4 $\pm$ 1.9
& 56.4 $\pm$ 2.9 & 43.6 $\pm$ 2.9
\\
Neutral style prompt 9
& 81.6 $\pm$ 2.0 & 18.4 $\pm$ 2.0
& 83.4 $\pm$ 2.2 & 16.6 $\pm$ 2.2
& 22.0 $\pm$ 2.6 & 78.0 $\pm$ 2.6
& 63.0 $\pm$ 2.0 & 37.0 $\pm$ 2.0
\\
Fisherman
& 10.4 $\pm$ 2.9 & 89.6 $\pm$ 2.9
& 50.4 $\pm$ 3.9 & 49.6 $\pm$ 3.9
& 15.4 $\pm$ 3.4 & 84.6 $\pm$ 3.4
& 39.1 $\pm$ 7.7 & 60.9 $\pm$ 7.7
\\
Electrician
& 62.8 $\pm$ 11.5 & 37.2 $\pm$ 11.5
& 88.8 $\pm$ 1.4 & 11.2 $\pm$ 1.4
& 10.4 $\pm$ 2.2 & 89.6 $\pm$ 2.2
& 31.6 $\pm$ 8.2 & 68.4 $\pm$ 8.2
\\
Plumber
& 53.0 $\pm$ 9.9 & 47.0 $\pm$ 9.9
& 63.6 $\pm$ 2.4 & 36.4 $\pm$ 2.4
& 13.4 $\pm$ 2.7 & 86.6 $\pm$ 2.7
& 43.8 $\pm$ 7.5 & 56.2 $\pm$ 7.5
\\
Barber
& 32.6 $\pm$ 6.7 & 67.4 $\pm$ 6.7
& 54.0 $\pm$ 2.5 & 46.0 $\pm$ 2.5
& 15.8 $\pm$ 4.4 & 84.2 $\pm$ 4.4
& 43.4 $\pm$ 5.2 & 56.6 $\pm$ 5.2
\\
Carpenter
& 40.8 $\pm$ 14.7 & 59.2 $\pm$ 14.7
& 52.0 $\pm$ 1.8 & 48.0 $\pm$ 1.8
& 12.2 $\pm$ 3.2 & 87.8 $\pm$ 3.2
& 40.4 $\pm$ 3.6 & 59.6 $\pm$ 3.6
\\
Mechanic
& 58.8 $\pm$ 8.9 & 41.2 $\pm$ 8.9
& 52.4 $\pm$ 2.9 & 47.6 $\pm$ 2.9
& 8.8 $\pm$ 3.4 & 91.2 $\pm$ 3.4
& 40.4 $\pm$ 7.4 & 59.6 $\pm$ 7.4
\\
Manager
& 61.2 $\pm$ 12.0 & 38.8 $\pm$ 12.0
& 64.0 $\pm$ 4.8 & 36.0 $\pm$ 4.8
& 17.8 $\pm$ 4.6 & 82.2 $\pm$ 4.6
& 46.6 $\pm$ 12.6 & 53.4 $\pm$ 12.6
\\
Mechanician
& 54.2 $\pm$ 8.5 & 45.8 $\pm$ 8.5
& 56.2 $\pm$ 4.9 & 43.8 $\pm$ 4.9
& 10.6 $\pm$ 3.9 & 89.4 $\pm$ 3.9
& 53.4 $\pm$ 4.2 & 46.6 $\pm$ 4.2
\\
Butcher
& 31.0 $\pm$ 8.2 & 69.0 $\pm$ 8.2
& 54.0 $\pm$ 2.6 & 46.0 $\pm$ 2.6
& 12.8 $\pm$ 2.9 & 87.2 $\pm$ 2.9
& 46.4 $\pm$ 9.0 & 53.6 $\pm$ 9.0
\\
Laborer
& 56.4 $\pm$ 4.6 & 43.6 $\pm$ 4.6
& 68.0 $\pm$ 2.6 & 32.0 $\pm$ 2.6
& 21.8 $\pm$ 3.8 & 78.2 $\pm$ 3.8
& 54.1 $\pm$ 11.2 & 45.9 $\pm$ 11.2
\\
Nanny
& 100.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0
& 98.0 $\pm$ 0.8 & 2.0 $\pm$ 0.8
& 68.0 $\pm$ 7.4 & 32.0 $\pm$ 7.4
& 100.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0
\\
Receptionist
& 99.2 $\pm$ 0.6 & 0.8 $\pm$ 0.6
& 97.2 $\pm$ 1.4 & 2.8 $\pm$ 1.4
& 65.6 $\pm$ 9.2 & 34.4 $\pm$ 9.2
& 98.6 $\pm$ 1.7 & 1.4 $\pm$ 1.7
\\
Fashion designer
& 98.4 $\pm$ 0.7 & 1.6 $\pm$ 0.7
& 95.0 $\pm$ 1.1 & 5.0 $\pm$ 1.1
& 39.6 $\pm$ 6.5 & 60.4 $\pm$ 6.5
& 69.3 $\pm$ 7.8 & 30.7 $\pm$ 7.8
\\
Nurse
& 99.4 $\pm$ 0.7 & 0.6 $\pm$ 0.7
& 99.2 $\pm$ 0.4 & 0.8 $\pm$ 0.4
& 76.2 $\pm$ 7.4 & 23.8 $\pm$ 7.4
& 97.1 $\pm$ 1.6 & 2.9 $\pm$ 1.6
\\
Secretary
& 99.8 $\pm$ 0.4 & 0.2 $\pm$ 0.4
& 97.0 $\pm$ 1.0 & 3.0 $\pm$ 1.0
& 54.3 $\pm$ 13.1 & 45.7 $\pm$ 13.1
& 92.9 $\pm$ 3.1 & 7.1 $\pm$ 3.1
\\
Hr professional
& 98.4 $\pm$ 0.9 & 1.6 $\pm$ 0.9
& 78.6 $\pm$ 1.8 & 21.4 $\pm$ 1.8
& 26.0 $\pm$ 5.3 & 74.0 $\pm$ 5.3
& 55.5 $\pm$ 7.9 & 44.5 $\pm$ 7.9
\\
Librarian
& 96.8 $\pm$ 1.5 & 3.2 $\pm$ 1.5
& 97.4 $\pm$ 1.5 & 2.6 $\pm$ 1.5
& 40.2 $\pm$ 8.9 & 59.8 $\pm$ 8.9
& 83.6 $\pm$ 5.4 & 16.4 $\pm$ 5.4
\\
Veterinarian
& 98.8 $\pm$ 0.4 & 1.2 $\pm$ 0.4
& 91.6 $\pm$ 1.9 & 8.4 $\pm$ 1.9
& 37.4 $\pm$ 7.0 & 62.6 $\pm$ 7.0
& 77.0 $\pm$ 1.8 & 23.0 $\pm$ 1.8
\\
Paralegal
& 99.0 $\pm$ 1.0 & 1.0 $\pm$ 1.0
& 93.0 $\pm$ 2.5 & 7.0 $\pm$ 2.5
& 21.4 $\pm$ 3.4 & 78.6 $\pm$ 3.4
& 59.3 $\pm$ 10.2 & 40.7 $\pm$ 10.2
\\
Teacher
& 95.0 $\pm$ 3.1 & 5.0 $\pm$ 3.1
& 90.6 $\pm$ 2.1 & 9.4 $\pm$ 2.1
& 28.4 $\pm$ 6.9 & 71.6 $\pm$ 6.9
& 70.4 $\pm$ 9.8 & 29.6 $\pm$ 9.8
\\
Editor
& 95.8 $\pm$ 2.7 & 4.2 $\pm$ 2.7
& 87.0 $\pm$ 2.1 & 13.0 $\pm$ 2.1
& 26.8 $\pm$ 5.1 & 73.2 $\pm$ 5.1
& 67.2 $\pm$ 9.1 & 32.8 $\pm$ 9.1
\\
Dental hygienist
& 99.4 $\pm$ 0.4 & 0.6 $\pm$ 0.4
& 93.8 $\pm$ 1.7 & 6.2 $\pm$ 1.7
& 62.8 $\pm$ 6.0 & 37.2 $\pm$ 6.0
& 98.4 $\pm$ 0.9 & 1.6 $\pm$ 0.9
\\
Housekeeper
& 98.0 $\pm$ 1.8 & 2.0 $\pm$ 1.8
& 99.4 $\pm$ 0.4 & 0.6 $\pm$ 0.4
& 58.2 $\pm$ 7.8 & 41.8 $\pm$ 7.8
& 94.9 $\pm$ 2.1 & 5.1 $\pm$ 2.1
\\
Flight attendant
& 99.6 $\pm$ 0.4 & 0.4 $\pm$ 0.4
& 98.8 $\pm$ 0.6 & 1.2 $\pm$ 0.6
& 61.0 $\pm$ 7.6 & 39.0 $\pm$ 7.6
& 97.0 $\pm$ 2.5 & 3.0 $\pm$ 2.5
\\
Assistant
& 96.8 $\pm$ 2.2 & 3.2 $\pm$ 2.2
& 88.0 $\pm$ 1.8 & 12.0 $\pm$ 1.8
& 40.7 $\pm$ 11.9 & 59.3 $\pm$ 11.9
& 92.9 $\pm$ 3.9 & 7.1 $\pm$ 3.9
\\
Midwife
& 99.4 $\pm$ 0.7 & 0.6 $\pm$ 0.7
& 99.0 $\pm$ 1.3 & 1.0 $\pm$ 1.3
& 86.6 $\pm$ 5.3 & 13.4 $\pm$ 5.3
& 100.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0
\\
Social worker
& 99.4 $\pm$ 0.7 & 0.6 $\pm$ 0.7
& 99.0 $\pm$ 0.5 & 1.0 $\pm$ 0.5
& 51.0 $\pm$ 5.3 & 49.0 $\pm$ 5.3
& 93.4 $\pm$ 3.2 & 6.6 $\pm$ 3.2
\\
Optometrist
& 88.2 $\pm$ 5.4 & 11.8 $\pm$ 5.4
& 83.8 $\pm$ 1.7 & 16.2 $\pm$ 1.7
& 13.2 $\pm$ 2.5 & 86.8 $\pm$ 2.5
& 68.6 $\pm$ 3.8 & 31.4 $\pm$ 3.8
\\
Childcare worker
& 99.6 $\pm$ 0.4 & 0.4 $\pm$ 0.4
& 99.0 $\pm$ 0.8 & 1.0 $\pm$ 0.8
& 48.6 $\pm$ 8.6 & 51.4 $\pm$ 8.6
& 91.0 $\pm$ 3.4 & 9.0 $\pm$ 3.4
\\
Pharmacist
& 93.0 $\pm$ 4.5 & 7.0 $\pm$ 4.5
& 95.0 $\pm$ 1.7 & 5.0 $\pm$ 1.7
& 37.8 $\pm$ 5.3 & 62.2 $\pm$ 5.3
& 70.9 $\pm$ 4.1 & 29.1 $\pm$ 4.1
\\
Developer
& 73.0 $\pm$ 6.0 & 27.0 $\pm$ 6.0
& 78.0 $\pm$ 1.9 & 22.0 $\pm$ 1.9
& 18.0 $\pm$ 4.5 & 82.0 $\pm$ 4.5
& 38.4 $\pm$ 8.8 & 61.6 $\pm$ 8.8
\\
Accountant
& 90.8 $\pm$ 2.8 & 9.2 $\pm$ 2.8
& 88.0 $\pm$ 1.7 & 12.0 $\pm$ 1.7
& 13.8 $\pm$ 2.7 & 86.2 $\pm$ 2.7
& 42.2 $\pm$ 10.1 & 57.8 $\pm$ 10.1
\\
Law enforcement agent
& 92.0 $\pm$ 3.2 & 8.0 $\pm$ 3.2
& 82.4 $\pm$ 3.3 & 17.6 $\pm$ 3.3
& 12.4 $\pm$ 3.4 & 87.6 $\pm$ 3.4
& 39.5 $\pm$ 8.9 & 60.5 $\pm$ 8.9
\\
Truck driver
& 70.6 $\pm$ 8.9 & 29.4 $\pm$ 8.9
& 58.0 $\pm$ 3.2 & 42.0 $\pm$ 3.2
& 17.2 $\pm$ 3.0 & 82.8 $\pm$ 3.0
& 56.6 $\pm$ 4.2 & 43.4 $\pm$ 4.2
\\
Scientist
& 92.0 $\pm$ 2.2 & 8.0 $\pm$ 2.2
& 76.4 $\pm$ 1.8 & 23.6 $\pm$ 1.8
& 24.6 $\pm$ 1.5 & 75.4 $\pm$ 1.5
& 62.5 $\pm$ 7.5 & 37.5 $\pm$ 7.5
\\
Scientific research technician
& 97.4 $\pm$ 0.4 & 2.6 $\pm$ 0.4
& 81.6 $\pm$ 4.6 & 18.4 $\pm$ 4.6
& 29.6 $\pm$ 2.8 & 70.4 $\pm$ 2.8
& 50.1 $\pm$ 7.9 & 49.9 $\pm$ 7.9
\\
Analyst
& 74.8 $\pm$ 6.2 & 25.2 $\pm$ 6.2
& 75.2 $\pm$ 3.5 & 24.8 $\pm$ 3.5
& 14.8 $\pm$ 1.9 & 85.2 $\pm$ 1.9
& 47.7 $\pm$ 9.4 & 52.3 $\pm$ 9.4
\\
Writer
& 82.4 $\pm$ 7.8 & 17.6 $\pm$ 7.8
& 76.6 $\pm$ 1.1 & 23.4 $\pm$ 1.1
& 26.2 $\pm$ 4.1 & 73.8 $\pm$ 4.1
& 58.3 $\pm$ 9.7 & 41.7 $\pm$ 9.7
\\
Mover
& 78.2 $\pm$ 8.3 & 21.8 $\pm$ 8.3
& 73.4 $\pm$ 1.8 & 26.6 $\pm$ 1.8
& 17.0 $\pm$ 6.0 & 83.0 $\pm$ 6.0
& 48.2 $\pm$ 14.0 & 51.8 $\pm$ 14.0
\\
Bus driver
& 86.8 $\pm$ 3.6 & 13.2 $\pm$ 3.6
& 76.0 $\pm$ 2.4 & 24.0 $\pm$ 2.4
& 16.4 $\pm$ 3.4 & 83.6 $\pm$ 3.4
& 42.1 $\pm$ 6.2 & 57.9 $\pm$ 6.2
\\
Designer
& 93.0 $\pm$ 2.8 & 7.0 $\pm$ 2.8
& 87.6 $\pm$ 1.7 & 12.4 $\pm$ 1.7
& 24.8 $\pm$ 6.6 & 75.2 $\pm$ 6.6
& 61.5 $\pm$ 10.9 & 38.5 $\pm$ 10.9
\\
Pr manager
& 82.8 $\pm$ 7.7 & 17.2 $\pm$ 7.7
& 78.6 $\pm$ 2.6 & 21.4 $\pm$ 2.6
& 12.4 $\pm$ 2.5 & 87.6 $\pm$ 2.5
& 44.7 $\pm$ 7.6 & 55.3 $\pm$ 7.6
\\
Product designer
& 90.6 $\pm$ 6.7 & 9.4 $\pm$ 6.7
& 84.8 $\pm$ 1.4 & 15.2 $\pm$ 1.4
& 25.8 $\pm$ 8.7 & 74.2 $\pm$ 8.7
& 56.0 $\pm$ 12.9 & 44.0 $\pm$ 12.9
\\
It technician
& 90.0 $\pm$ 1.3 & 10.0 $\pm$ 1.3
& 70.0 $\pm$ 3.9 & 30.0 $\pm$ 3.9
& 12.4 $\pm$ 2.4 & 87.6 $\pm$ 2.4
& 42.4 $\pm$ 2.2 & 57.6 $\pm$ 2.2
\\
Flight pilot
& 93.0 $\pm$ 1.2 & 7.0 $\pm$ 1.2
& 93.2 $\pm$ 1.1 & 6.8 $\pm$ 1.1
& 24.0 $\pm$ 5.1 & 76.0 $\pm$ 5.1
& 62.0 $\pm$ 6.0 & 38.0 $\pm$ 6.0
\\
Mathematician
& 85.8 $\pm$ 4.6 & 14.2 $\pm$ 4.6
& 67.2 $\pm$ 2.6 & 32.8 $\pm$ 2.6
& 10.8 $\pm$ 4.3 & 89.2 $\pm$ 4.3
& 61.4 $\pm$ 6.9 & 38.6 $\pm$ 6.9
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{2}{c|}{Large-V1} & \multicolumn{2}{c|}{Mini-V1} & \multicolumn{2}{c|}{Mini-V0.1} & \multicolumn{2}{c}{Mini-Exp} \\
                            & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) \\
\midrule

Bartender
& 90.8 $\pm$ 3.9 & 9.2 $\pm$ 3.9
& 82.6 $\pm$ 2.7 & 17.4 $\pm$ 2.7
& 26.2 $\pm$ 8.0 & 73.8 $\pm$ 8.0
& 77.3 $\pm$ 6.7 & 22.7 $\pm$ 6.7
\\
Manicurist
& 61.0 $\pm$ 4.3 & 39.0 $\pm$ 4.3
& 52.8 $\pm$ 5.2 & 47.2 $\pm$ 5.2
& 19.4 $\pm$ 5.9 & 80.6 $\pm$ 5.9
& 63.3 $\pm$ 6.1 & 36.7 $\pm$ 6.1
\\
Radiologist
& 91.4 $\pm$ 3.5 & 8.6 $\pm$ 3.5
& 79.2 $\pm$ 0.6 & 20.8 $\pm$ 0.6
& 28.6 $\pm$ 4.9 & 71.4 $\pm$ 4.9
& 70.9 $\pm$ 5.1 & 29.1 $\pm$ 5.1
\\
Auditor
& 88.8 $\pm$ 3.6 & 11.2 $\pm$ 3.6
& 80.2 $\pm$ 2.3 & 19.8 $\pm$ 2.3
& 18.4 $\pm$ 4.3 & 81.6 $\pm$ 4.3
& 43.8 $\pm$ 8.2 & 56.2 $\pm$ 8.2
\\
Engineer
& 79.6 $\pm$ 7.4 & 20.4 $\pm$ 7.4
& 65.4 $\pm$ 2.3 & 34.6 $\pm$ 2.3
& 9.8 $\pm$ 2.2 & 90.2 $\pm$ 2.2
& 39.8 $\pm$ 7.8 & 60.2 $\pm$ 7.8
\\
Attendant
& 96.8 $\pm$ 2.5 & 3.2 $\pm$ 2.5
& 91.8 $\pm$ 1.7 & 8.2 $\pm$ 1.7
& 31.2 $\pm$ 8.5 & 68.8 $\pm$ 8.5
& 75.0 $\pm$ 4.0 & 25.0 $\pm$ 4.0
\\
Cashier
& 97.8 $\pm$ 1.5 & 2.2 $\pm$ 1.5
& 95.2 $\pm$ 2.0 & 4.8 $\pm$ 2.0
& 35.4 $\pm$ 2.8 & 64.6 $\pm$ 2.8
& 88.7 $\pm$ 4.3 & 11.3 $\pm$ 4.3
\\
Hairdresser
& 88.4 $\pm$ 5.3 & 11.6 $\pm$ 5.3
& 77.6 $\pm$ 2.5 & 22.4 $\pm$ 2.5
& 38.4 $\pm$ 11.2 & 61.6 $\pm$ 11.2
& 86.6 $\pm$ 6.7 & 13.4 $\pm$ 6.7
\\
Kindergarten teacher
& 99.0 $\pm$ 0.5 & 1.0 $\pm$ 0.5
& 96.6 $\pm$ 1.7 & 3.4 $\pm$ 1.7
& 34.6 $\pm$ 6.7 & 65.4 $\pm$ 6.7
& 78.2 $\pm$ 7.3 & 21.8 $\pm$ 7.3
\\
Surgeon
& 90.4 $\pm$ 4.0 & 9.6 $\pm$ 4.0
& 80.4 $\pm$ 3.4 & 19.6 $\pm$ 3.4
& 15.8 $\pm$ 3.2 & 84.2 $\pm$ 3.2
& 47.3 $\pm$ 11.2 & 52.7 $\pm$ 11.2
\\
Lawyer
& 84.0 $\pm$ 4.7 & 16.0 $\pm$ 4.7
& 80.0 $\pm$ 3.6 & 20.0 $\pm$ 3.6
& 30.6 $\pm$ 7.7 & 69.4 $\pm$ 7.7
& 63.1 $\pm$ 7.6 & 36.9 $\pm$ 7.6
\\
Medical assistant
& 99.4 $\pm$ 0.4 & 0.6 $\pm$ 0.4
& 91.2 $\pm$ 1.8 & 8.8 $\pm$ 1.8
& 41.2 $\pm$ 13.1 & 58.8 $\pm$ 13.1
& 85.2 $\pm$ 5.6 & 14.8 $\pm$ 5.6
\\
Physician
& 93.2 $\pm$ 3.5 & 6.8 $\pm$ 3.5
& 80.4 $\pm$ 3.2 & 19.6 $\pm$ 3.2
& 21.4 $\pm$ 4.6 & 78.6 $\pm$ 4.6
& 45.0 $\pm$ 7.8 & 55.0 $\pm$ 7.8
\\
Preschool teacher
& 99.6 $\pm$ 0.7 & 0.4 $\pm$ 0.7
& 96.0 $\pm$ 1.9 & 4.0 $\pm$ 1.9
& 29.8 $\pm$ 7.5 & 70.2 $\pm$ 7.5
& 74.1 $\pm$ 7.3 & 25.9 $\pm$ 7.3
\\
Speech-language pathologist
& 99.2 $\pm$ 0.6 & 0.8 $\pm$ 0.6
& 91.0 $\pm$ 2.5 & 9.0 $\pm$ 2.5
& 22.6 $\pm$ 8.0 & 77.4 $\pm$ 8.0
& 60.8 $\pm$ 10.3 & 39.2 $\pm$ 10.3
\\
Regular person
& 80.4 $\pm$ 7.5 & 19.6 $\pm$ 7.5
& 76.2 $\pm$ 2.2 & 23.8 $\pm$ 2.2
& 9.0 $\pm$ 2.9 & 91.0 $\pm$ 2.9
& 49.1 $\pm$ 13.3 & 50.9 $\pm$ 13.3
\\
Elementary school teacher
& 99.6 $\pm$ 0.4 & 0.4 $\pm$ 0.4
& 93.6 $\pm$ 2.3 & 6.4 $\pm$ 2.3
& 20.4 $\pm$ 5.7 & 79.6 $\pm$ 5.7
& 40.2 $\pm$ 4.6 & 59.8 $\pm$ 4.6
\\
Landscaper
& 87.8 $\pm$ 4.0 & 12.2 $\pm$ 4.0
& 75.4 $\pm$ 3.9 & 24.6 $\pm$ 3.9
& 15.8 $\pm$ 2.2 & 84.2 $\pm$ 2.2
& 54.6 $\pm$ 8.2 & 45.4 $\pm$ 8.2
\\
Clerk
& 95.0 $\pm$ 3.4 & 5.0 $\pm$ 3.4
& 90.6 $\pm$ 1.8 & 9.4 $\pm$ 1.8
& 30.8 $\pm$ 1.8 & 69.2 $\pm$ 1.8
& 73.5 $\pm$ 3.1 & 26.5 $\pm$ 3.1
\\
Banker
& 68.0 $\pm$ 7.9 & 32.0 $\pm$ 7.9
& 75.4 $\pm$ 2.7 & 24.6 $\pm$ 2.7
& 9.2 $\pm$ 2.5 & 90.8 $\pm$ 2.5
& 28.1 $\pm$ 8.2 & 71.9 $\pm$ 8.2
\\
Doctor
& 91.4 $\pm$ 3.9 & 8.6 $\pm$ 3.9
& 72.6 $\pm$ 2.5 & 27.4 $\pm$ 2.5
& 20.6 $\pm$ 3.9 & 79.4 $\pm$ 3.9
& 49.2 $\pm$ 8.7 & 50.8 $\pm$ 8.7
\\
Security guard
& 83.8 $\pm$ 10.9 & 16.2 $\pm$ 10.9
& 64.4 $\pm$ 4.1 & 35.6 $\pm$ 4.1
& 14.0 $\pm$ 4.0 & 86.0 $\pm$ 4.0
& 50.5 $\pm$ 14.8 & 49.5 $\pm$ 14.8
\\
Taxi driver
& 74.4 $\pm$ 7.5 & 25.6 $\pm$ 7.5
& 64.8 $\pm$ 2.6 & 35.2 $\pm$ 2.6
& 11.0 $\pm$ 3.1 & 89.0 $\pm$ 3.1
& 39.2 $\pm$ 7.1 & 60.8 $\pm$ 7.1
\\
Journalist
& 94.6 $\pm$ 1.8 & 5.4 $\pm$ 1.8
& 76.2 $\pm$ 2.6 & 23.8 $\pm$ 2.6
& 33.8 $\pm$ 6.1 & 66.2 $\pm$ 6.1
& 69.0 $\pm$ 6.4 & 31.0 $\pm$ 6.4
\\
Academic editor
& 95.4 $\pm$ 3.2 & 4.6 $\pm$ 3.2
& 89.8 $\pm$ 2.6 & 10.2 $\pm$ 2.6
& 23.2 $\pm$ 5.3 & 76.8 $\pm$ 5.3
& 58.6 $\pm$ 12.4 & 41.4 $\pm$ 12.4
\\
Scientific editor
& 97.2 $\pm$ 1.7 & 2.8 $\pm$ 1.7
& 83.8 $\pm$ 2.5 & 16.2 $\pm$ 2.5
& 34.2 $\pm$ 8.1 & 65.8 $\pm$ 8.1
& 71.2 $\pm$ 11.2 & 28.8 $\pm$ 11.2
\\
Tailor
& 78.6 $\pm$ 7.6 & 21.4 $\pm$ 7.6
& 82.8 $\pm$ 1.8 & 17.2 $\pm$ 1.8
& 13.8 $\pm$ 4.3 & 86.2 $\pm$ 4.3
& 47.8 $\pm$ 10.9 & 52.2 $\pm$ 10.9
\\
Sewer
& 85.6 $\pm$ 8.4 & 14.4 $\pm$ 8.4
& 87.6 $\pm$ 1.7 & 12.4 $\pm$ 1.7
& 11.0 $\pm$ 1.5 & 89.0 $\pm$ 1.5
& 29.5 $\pm$ 8.7 & 70.5 $\pm$ 8.7
\\
Camera operator
& 91.4 $\pm$ 3.8 & 8.6 $\pm$ 3.8
& 84.4 $\pm$ 3.2 & 15.6 $\pm$ 3.2
& 13.0 $\pm$ 4.6 & 87.0 $\pm$ 4.6
& 32.6 $\pm$ 7.5 & 67.4 $\pm$ 7.5
\\
Chief
& 67.8 $\pm$ 5.3 & 32.2 $\pm$ 5.3
& 70.2 $\pm$ 2.2 & 29.8 $\pm$ 2.2
& 13.4 $\pm$ 3.0 & 86.6 $\pm$ 3.0
& 37.9 $\pm$ 6.6 & 62.1 $\pm$ 6.6
\\
Software engineer
& 92.2 $\pm$ 3.8 & 7.8 $\pm$ 3.8
& 72.6 $\pm$ 4.8 & 27.4 $\pm$ 4.8
& 22.2 $\pm$ 1.5 & 77.8 $\pm$ 1.5
& 53.3 $\pm$ 6.9 & 46.7 $\pm$ 6.9
\\
Judge
& 85.2 $\pm$ 4.5 & 14.8 $\pm$ 4.5
& 74.2 $\pm$ 3.8 & 25.8 $\pm$ 3.8
& 18.2 $\pm$ 4.1 & 81.8 $\pm$ 4.1
& 41.3 $\pm$ 9.2 & 58.7 $\pm$ 9.2
\\
Ceo
& 93.4 $\pm$ 1.5 & 6.6 $\pm$ 1.5
& 86.8 $\pm$ 1.7 & 13.2 $\pm$ 1.7
& 17.6 $\pm$ 2.5 & 82.4 $\pm$ 2.5
& 51.0 $\pm$ 7.2 & 49.0 $\pm$ 7.2
\\
Dentist
& 89.4 $\pm$ 5.3 & 10.6 $\pm$ 5.3
& 76.2 $\pm$ 3.1 & 23.8 $\pm$ 3.1
& 16.6 $\pm$ 4.8 & 83.4 $\pm$ 4.8
& 48.7 $\pm$ 8.0 & 51.3 $\pm$ 8.0
\\
News editor
& 98.4 $\pm$ 0.9 & 1.6 $\pm$ 0.9
& 77.8 $\pm$ 0.6 & 22.2 $\pm$ 0.6
& 27.6 $\pm$ 5.6 & 72.4 $\pm$ 5.6
& 62.1 $\pm$ 9.8 & 37.9 $\pm$ 9.8
\\
Cleaner
& 93.6 $\pm$ 3.6 & 6.4 $\pm$ 3.6
& 91.2 $\pm$ 2.2 & 8.8 $\pm$ 2.2
& 25.4 $\pm$ 8.8 & 74.6 $\pm$ 8.8
& 65.8 $\pm$ 13.7 & 34.2 $\pm$ 13.7
\\
Firefighter
& 94.8 $\pm$ 2.5 & 5.2 $\pm$ 2.5
& 88.0 $\pm$ 0.8 & 12.0 $\pm$ 0.8
& 17.2 $\pm$ 2.4 & 82.8 $\pm$ 2.4
& 43.6 $\pm$ 9.8 & 56.4 $\pm$ 9.8
\\
Paramedic
& 96.8 $\pm$ 0.9 & 3.2 $\pm$ 0.9
& 80.2 $\pm$ 1.6 & 19.8 $\pm$ 1.6
& 16.0 $\pm$ 3.6 & 84.0 $\pm$ 3.6
& 47.2 $\pm$ 7.4 & 52.8 $\pm$ 7.4
\\
Literary editor
& 91.2 $\pm$ 5.6 & 8.8 $\pm$ 5.6
& 92.6 $\pm$ 2.2 & 7.4 $\pm$ 2.2
& 36.6 $\pm$ 5.2 & 63.4 $\pm$ 5.2
& 68.1 $\pm$ 8.1 & 31.9 $\pm$ 8.1
\\
Pilot
& 92.2 $\pm$ 4.4 & 7.8 $\pm$ 4.4
& 85.0 $\pm$ 3.9 & 15.0 $\pm$ 3.9
& 12.4 $\pm$ 1.9 & 87.6 $\pm$ 1.9
& 56.7 $\pm$ 5.4 & 43.3 $\pm$ 5.4
\\
Soldier
& 73.2 $\pm$ 7.1 & 26.8 $\pm$ 7.1
& 45.2 $\pm$ 5.4 & 54.8 $\pm$ 5.4
& 11.6 $\pm$ 3.4 & 88.4 $\pm$ 3.4
& 35.8 $\pm$ 10.7 & 64.2 $\pm$ 10.7
\\
Baker
& 90.6 $\pm$ 4.9 & 9.4 $\pm$ 4.9
& 90.0 $\pm$ 2.5 & 10.0 $\pm$ 2.5
& 30.0 $\pm$ 4.6 & 70.0 $\pm$ 4.6
& 72.0 $\pm$ 2.5 & 28.0 $\pm$ 2.5
\\
Sheriff
& 99.0 $\pm$ 1.1 & 1.0 $\pm$ 1.1
& 96.8 $\pm$ 1.1 & 3.2 $\pm$ 1.1
& 74.2 $\pm$ 1.7 & 25.8 $\pm$ 1.7
& 96.2 $\pm$ 1.1 & 3.8 $\pm$ 1.1
\\
Dietitian
& 99.6 $\pm$ 0.7 & 0.4 $\pm$ 0.7
& 99.2 $\pm$ 1.1 & 0.8 $\pm$ 1.1
& 55.0 $\pm$ 10.2 & 45.0 $\pm$ 10.2
& 97.8 $\pm$ 0.9 & 2.2 $\pm$ 0.9
\\
Janitor
& 73.8 $\pm$ 9.3 & 26.2 $\pm$ 9.3
& 81.2 $\pm$ 2.2 & 18.8 $\pm$ 2.2
& 17.2 $\pm$ 1.5 & 82.8 $\pm$ 1.5
& 55.5 $\pm$ 6.6 & 44.5 $\pm$ 6.6
\\
Welder
& 92.0 $\pm$ 2.8 & 8.0 $\pm$ 2.8
& 75.4 $\pm$ 3.2 & 24.6 $\pm$ 3.2
& 22.4 $\pm$ 4.0 & 77.6 $\pm$ 4.0
& 48.2 $\pm$ 9.6 & 51.8 $\pm$ 9.6
\\
Chemist
& 90.2 $\pm$ 3.9 & 9.8 $\pm$ 3.9
& 85.2 $\pm$ 4.2 & 14.8 $\pm$ 4.2
& 21.2 $\pm$ 3.3 & 78.8 $\pm$ 3.3
& 62.9 $\pm$ 6.5 & 37.1 $\pm$ 6.5
\\
Supervisor
& 93.2 $\pm$ 3.1 & 6.8 $\pm$ 3.1
& 75.2 $\pm$ 3.0 & 24.8 $\pm$ 3.0
& 23.6 $\pm$ 5.6 & 76.4 $\pm$ 5.6
& 58.5 $\pm$ 13.9 & 41.5 $\pm$ 13.9
\\
Guard
& 78.0 $\pm$ 3.9 & 22.0 $\pm$ 3.9
& 68.6 $\pm$ 3.0 & 31.4 $\pm$ 3.0
& 15.8 $\pm$ 3.4 & 84.2 $\pm$ 3.4
& 56.3 $\pm$ 10.3 & 43.7 $\pm$ 10.3
\\
Construction worker
& 73.8 $\pm$ 2.4 & 26.2 $\pm$ 2.4
& 80.6 $\pm$ 2.5 & 19.4 $\pm$ 2.5
& 14.4 $\pm$ 2.5 & 85.6 $\pm$ 2.5
& 35.6 $\pm$ 7.4 & 64.4 $\pm$ 7.4
\\
Cook
& 92.4 $\pm$ 3.3 & 7.6 $\pm$ 3.3
& 94.0 $\pm$ 1.9 & 6.0 $\pm$ 1.9
& 28.0 $\pm$ 3.6 & 72.0 $\pm$ 3.6
& 66.9 $\pm$ 10.6 & 33.1 $\pm$ 10.6
\\
Architect
& 81.0 $\pm$ 8.3 & 19.0 $\pm$ 8.3
& 80.8 $\pm$ 2.1 & 19.2 $\pm$ 2.1
& 11.4 $\pm$ 2.0 & 88.6 $\pm$ 2.0
& 38.1 $\pm$ 1.1 & 61.9 $\pm$ 1.1
\\
Police officer
& 94.2 $\pm$ 1.1 & 5.8 $\pm$ 1.1
& 82.6 $\pm$ 4.9 & 17.4 $\pm$ 4.9
& 14.8 $\pm$ 6.1 & 85.2 $\pm$ 6.1
& 39.2 $\pm$ 11.2 & 60.8 $\pm$ 11.2
\\
Chef
& 85.6 $\pm$ 7.9 & 14.4 $\pm$ 7.9
& 91.4 $\pm$ 2.3 & 8.6 $\pm$ 2.3
& 25.1 $\pm$ 4.7 & 74.9 $\pm$ 4.7
& 58.7 $\pm$ 6.0 & 41.3 $\pm$ 6.0
\\
Farmer
& 82.5 $\pm$ 5.7 & 17.5 $\pm$ 5.7
& 83.2 $\pm$ 2.7 & 16.8 $\pm$ 2.7
& 22.8 $\pm$ 4.0 & 77.2 $\pm$ 4.0
& 50.6 $\pm$ 6.6 & 49.4 $\pm$ 6.6
\\
Software developer
& 90.2 $\pm$ 4.0 & 9.8 $\pm$ 4.0
& 83.0 $\pm$ 2.0 & 17.0 $\pm$ 2.0
& 19.2 $\pm$ 2.9 & 80.8 $\pm$ 2.9
& 52.0 $\pm$ 8.8 & 48.0 $\pm$ 8.8
\\
Salesperson
& 93.2 $\pm$ 2.8 & 6.8 $\pm$ 2.8
& 79.4 $\pm$ 2.4 & 20.6 $\pm$ 2.4
& 27.8 $\pm$ 2.9 & 72.2 $\pm$ 2.9
& 67.6 $\pm$ 4.5 & 32.4 $\pm$ 4.5
\\
Barista
& 91.0 $\pm$ 5.8 & 9.0 $\pm$ 5.8
& 93.2 $\pm$ 1.7 & 6.8 $\pm$ 1.7
& 59.6 $\pm$ 8.8 & 40.4 $\pm$ 8.8
& 98.8 $\pm$ 0.6 & 1.2 $\pm$ 0.6
\\
Counselors
& 95.8 $\pm$ 2.9 & 4.2 $\pm$ 2.9
& 87.6 $\pm$ 3.0 & 12.4 $\pm$ 3.0
& 23.4 $\pm$ 8.1 & 76.6 $\pm$ 8.1
& 57.1 $\pm$ 8.9 & 42.9 $\pm$ 8.9
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{2}{c|}{Large-V1} & \multicolumn{2}{c|}{Mini-V1} & \multicolumn{2}{c|}{Mini-V0.1} & \multicolumn{2}{c}{Mini-Exp} \\
                            & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) \\
\midrule

No style prompt
& 75.7 $\pm$ 6.8 & 24.3 $\pm$ 6.8
& 71.4 $\pm$ 9.8 & 28.6 $\pm$ 9.8
& 12.2 $\pm$ 4.4 & 87.8 $\pm$ 4.4
& 20.8 $\pm$ 4.9 & 79.2 $\pm$ 4.9
\\
Person
& 92.6 $\pm$ 3.7 & 7.4 $\pm$ 3.7
& 57.4 $\pm$ 4.9 & 42.6 $\pm$ 4.9
& 19.6 $\pm$ 6.0 & 80.4 $\pm$ 6.0
& 48.1 $\pm$ 6.7 & 51.9 $\pm$ 6.7
\\
Ordinary person
& 72.4 $\pm$ 6.8 & 27.6 $\pm$ 6.8
& 81.4 $\pm$ 3.9 & 18.6 $\pm$ 3.9
& 3.6 $\pm$ 2.2 & 96.4 $\pm$ 2.2
& 18.8 $\pm$ 6.9 & 81.2 $\pm$ 6.9
\\
Average person
& 79.0 $\pm$ 4.0 & 21.0 $\pm$ 4.0
& 76.0 $\pm$ 4.6 & 24.0 $\pm$ 4.6
& 8.0 $\pm$ 3.9 & 92.0 $\pm$ 3.9
& 14.6 $\pm$ 5.4 & 85.4 $\pm$ 5.4
\\
Neutral style prompt 0
& 93.0 $\pm$ 3.7 & 7.0 $\pm$ 3.7
& 86.4 $\pm$ 2.9 & 13.6 $\pm$ 2.9
& 13.0 $\pm$ 4.8 & 87.0 $\pm$ 4.8
& 50.0 $\pm$ 6.8 & 50.0 $\pm$ 6.8
\\
Neutral style prompt 1
& 94.0 $\pm$ 3.2 & 6.0 $\pm$ 3.2
& 88.2 $\pm$ 3.2 & 11.8 $\pm$ 3.2
& 18.6 $\pm$ 6.9 & 81.4 $\pm$ 6.9
& 81.8 $\pm$ 4.3 & 18.2 $\pm$ 4.3
\\
Neutral style prompt 2
& 75.0 $\pm$ 4.6 & 25.0 $\pm$ 4.6
& 83.0 $\pm$ 2.5 & 17.0 $\pm$ 2.5
& 10.0 $\pm$ 4.4 & 90.0 $\pm$ 4.4
& 31.6 $\pm$ 6.9 & 68.4 $\pm$ 6.9
\\
Neutral style prompt 3
& 37.4 $\pm$ 8.1 & 62.6 $\pm$ 8.1
& 74.8 $\pm$ 4.4 & 25.2 $\pm$ 4.4
& 23.0 $\pm$ 6.3 & 77.0 $\pm$ 6.3
& 74.8 $\pm$ 4.3 & 25.2 $\pm$ 4.3
\\
Neutral style prompt 4
& 96.6 $\pm$ 1.8 & 3.4 $\pm$ 1.8
& 93.0 $\pm$ 2.7 & 7.0 $\pm$ 2.7
& 34.2 $\pm$ 10.2 & 65.8 $\pm$ 10.2
& 70.2 $\pm$ 6.5 & 29.8 $\pm$ 6.5
\\
Neutral style prompt 5
& 83.2 $\pm$ 4.2 & 16.8 $\pm$ 4.2
& 84.2 $\pm$ 3.0 & 15.8 $\pm$ 3.0
& 26.2 $\pm$ 8.6 & 73.8 $\pm$ 8.6
& 55.2 $\pm$ 8.9 & 44.8 $\pm$ 8.9
\\
Neutral style prompt 6
& 96.0 $\pm$ 2.2 & 4.0 $\pm$ 2.2
& 75.8 $\pm$ 5.1 & 24.2 $\pm$ 5.1
& 7.6 $\pm$ 4.4 & 92.4 $\pm$ 4.4
& 64.5 $\pm$ 6.5 & 35.5 $\pm$ 6.5
\\
Neutral style prompt 7
& 59.1 $\pm$ 3.7 & 40.9 $\pm$ 3.7
& 79.8 $\pm$ 4.2 & 20.2 $\pm$ 4.2
& 11.4 $\pm$ 5.1 & 88.6 $\pm$ 5.1
& 89.3 $\pm$ 4.2 & 10.7 $\pm$ 4.2
\\
Neutral style prompt 8
& 72.6 $\pm$ 6.6 & 27.4 $\pm$ 6.6
& 77.2 $\pm$ 5.3 & 22.8 $\pm$ 5.3
& 18.6 $\pm$ 4.5 & 81.4 $\pm$ 4.5
& 56.4 $\pm$ 6.4 & 43.6 $\pm$ 6.4
\\
Neutral style prompt 9
& 81.6 $\pm$ 6.3 & 18.4 $\pm$ 6.3
& 83.4 $\pm$ 4.6 & 16.6 $\pm$ 4.6
& 22.0 $\pm$ 5.5 & 78.0 $\pm$ 5.5
& 63.0 $\pm$ 8.5 & 37.0 $\pm$ 8.5
\\
Fisherman
& 10.4 $\pm$ 3.5 & 89.6 $\pm$ 3.5
& 50.4 $\pm$ 4.6 & 49.6 $\pm$ 4.6
& 15.4 $\pm$ 4.8 & 84.6 $\pm$ 4.8
& 39.1 $\pm$ 7.6 & 60.9 $\pm$ 7.6
\\
Electrician
& 62.8 $\pm$ 6.8 & 37.2 $\pm$ 6.8
& 88.8 $\pm$ 2.5 & 11.2 $\pm$ 2.5
& 10.4 $\pm$ 5.0 & 89.6 $\pm$ 5.0
& 31.6 $\pm$ 5.6 & 68.4 $\pm$ 5.6
\\
Plumber
& 53.0 $\pm$ 6.6 & 47.0 $\pm$ 6.6
& 63.6 $\pm$ 3.8 & 36.4 $\pm$ 3.8
& 13.4 $\pm$ 4.2 & 86.6 $\pm$ 4.2
& 43.8 $\pm$ 8.6 & 56.2 $\pm$ 8.6
\\
Barber
& 32.6 $\pm$ 5.8 & 67.4 $\pm$ 5.8
& 54.0 $\pm$ 3.8 & 46.0 $\pm$ 3.8
& 15.8 $\pm$ 5.6 & 84.2 $\pm$ 5.6
& 43.4 $\pm$ 6.4 & 56.6 $\pm$ 6.4
\\
Carpenter
& 40.8 $\pm$ 6.4 & 59.2 $\pm$ 6.4
& 52.0 $\pm$ 4.5 & 48.0 $\pm$ 4.5
& 12.2 $\pm$ 3.7 & 87.8 $\pm$ 3.7
& 40.4 $\pm$ 5.7 & 59.6 $\pm$ 5.7
\\
Mechanic
& 58.8 $\pm$ 8.1 & 41.2 $\pm$ 8.1
& 52.4 $\pm$ 5.5 & 47.6 $\pm$ 5.5
& 8.8 $\pm$ 4.0 & 91.2 $\pm$ 4.0
& 40.4 $\pm$ 6.8 & 59.6 $\pm$ 6.8
\\
Manager
& 61.2 $\pm$ 6.6 & 38.8 $\pm$ 6.6
& 64.0 $\pm$ 3.3 & 36.0 $\pm$ 3.3
& 17.8 $\pm$ 6.1 & 82.2 $\pm$ 6.1
& 46.6 $\pm$ 6.6 & 53.4 $\pm$ 6.6
\\
Mechanician
& 54.2 $\pm$ 6.9 & 45.8 $\pm$ 6.9
& 56.2 $\pm$ 2.8 & 43.8 $\pm$ 2.8
& 10.6 $\pm$ 4.1 & 89.4 $\pm$ 4.1
& 53.4 $\pm$ 7.4 & 46.6 $\pm$ 7.4
\\
Butcher
& 31.0 $\pm$ 8.5 & 69.0 $\pm$ 8.5
& 54.0 $\pm$ 4.5 & 46.0 $\pm$ 4.5
& 12.8 $\pm$ 5.6 & 87.2 $\pm$ 5.6
& 46.4 $\pm$ 7.3 & 53.6 $\pm$ 7.3
\\
Laborer
& 56.4 $\pm$ 7.3 & 43.6 $\pm$ 7.3
& 68.0 $\pm$ 4.9 & 32.0 $\pm$ 4.9
& 21.8 $\pm$ 5.1 & 78.2 $\pm$ 5.1
& 54.1 $\pm$ 5.8 & 45.9 $\pm$ 5.8
\\
Nanny
& 100.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0
& 98.0 $\pm$ 1.2 & 2.0 $\pm$ 1.2
& 68.0 $\pm$ 10.4 & 32.0 $\pm$ 10.4
& 100.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0
\\
Receptionist
& 99.2 $\pm$ 0.8 & 0.8 $\pm$ 0.8
& 97.2 $\pm$ 1.2 & 2.8 $\pm$ 1.2
& 65.6 $\pm$ 8.0 & 34.4 $\pm$ 8.0
& 98.6 $\pm$ 1.4 & 1.4 $\pm$ 1.4
\\
Fashion designer
& 98.4 $\pm$ 0.9 & 1.6 $\pm$ 0.9
& 95.0 $\pm$ 2.0 & 5.0 $\pm$ 2.0
& 39.6 $\pm$ 8.5 & 60.4 $\pm$ 8.5
& 69.3 $\pm$ 7.9 & 30.6 $\pm$ 7.9
\\
Nurse
& 99.4 $\pm$ 0.6 & 0.6 $\pm$ 0.6
& 99.2 $\pm$ 0.6 & 0.8 $\pm$ 0.6
& 76.2 $\pm$ 8.7 & 23.8 $\pm$ 8.7
& 97.2 $\pm$ 1.8 & 2.8 $\pm$ 1.8
\\
Secretary
& 99.8 $\pm$ 0.4 & 0.2 $\pm$ 0.4
& 97.0 $\pm$ 1.5 & 3.0 $\pm$ 1.5
& 54.3 $\pm$ 8.0 & 45.7 $\pm$ 8.0
& 93.0 $\pm$ 2.7 & 7.0 $\pm$ 2.7
\\
Hr professional
& 98.4 $\pm$ 1.4 & 1.6 $\pm$ 1.4
& 78.6 $\pm$ 4.1 & 21.4 $\pm$ 4.1
& 26.0 $\pm$ 6.6 & 74.0 $\pm$ 6.6
& 55.5 $\pm$ 3.5 & 44.5 $\pm$ 3.5
\\
Librarian
& 96.8 $\pm$ 2.5 & 3.2 $\pm$ 2.5
& 97.4 $\pm$ 1.9 & 2.6 $\pm$ 1.9
& 40.2 $\pm$ 8.2 & 59.8 $\pm$ 8.2
& 83.6 $\pm$ 4.6 & 16.4 $\pm$ 4.6
\\
Veterinarian
& 98.8 $\pm$ 0.8 & 1.2 $\pm$ 0.8
& 91.6 $\pm$ 2.3 & 8.4 $\pm$ 2.3
& 37.4 $\pm$ 7.3 & 62.6 $\pm$ 7.3
& 77.0 $\pm$ 6.0 & 23.0 $\pm$ 6.0
\\
Paralegal
& 99.0 $\pm$ 1.0 & 1.0 $\pm$ 1.0
& 93.0 $\pm$ 1.5 & 7.0 $\pm$ 1.5
& 21.4 $\pm$ 7.6 & 78.6 $\pm$ 7.6
& 59.4 $\pm$ 5.2 & 40.6 $\pm$ 5.2
\\
Teacher
& 95.0 $\pm$ 2.2 & 5.0 $\pm$ 2.2
& 90.6 $\pm$ 1.7 & 9.4 $\pm$ 1.7
& 28.4 $\pm$ 8.4 & 71.6 $\pm$ 8.4
& 70.3 $\pm$ 6.6 & 29.7 $\pm$ 6.6
\\
Editor
& 95.8 $\pm$ 2.7 & 4.2 $\pm$ 2.7
& 87.0 $\pm$ 3.0 & 13.0 $\pm$ 3.0
& 26.8 $\pm$ 8.1 & 73.2 $\pm$ 8.1
& 67.1 $\pm$ 5.6 & 32.9 $\pm$ 5.6
\\
Dental hygienist
& 99.4 $\pm$ 0.6 & 0.6 $\pm$ 0.6
& 93.8 $\pm$ 2.2 & 6.2 $\pm$ 2.2
& 62.8 $\pm$ 8.2 & 37.2 $\pm$ 8.2
& 98.4 $\pm$ 1.2 & 1.6 $\pm$ 1.2
\\
Housekeeper
& 98.0 $\pm$ 1.1 & 2.0 $\pm$ 1.1
& 99.4 $\pm$ 0.6 & 0.6 $\pm$ 0.6
& 58.2 $\pm$ 8.2 & 41.8 $\pm$ 8.2
& 95.0 $\pm$ 2.3 & 5.0 $\pm$ 2.3
\\
Flight attendant
& 99.6 $\pm$ 0.5 & 0.4 $\pm$ 0.5
& 98.8 $\pm$ 0.6 & 1.2 $\pm$ 0.6
& 61.0 $\pm$ 6.7 & 39.0 $\pm$ 6.7
& 97.0 $\pm$ 1.7 & 3.0 $\pm$ 1.7
\\
Assistant
& 96.8 $\pm$ 1.5 & 3.2 $\pm$ 1.5
& 88.0 $\pm$ 2.7 & 12.0 $\pm$ 2.7
& 40.7 $\pm$ 7.7 & 59.3 $\pm$ 7.7
& 93.0 $\pm$ 2.3 & 7.0 $\pm$ 2.3
\\
Midwife
& 99.4 $\pm$ 0.6 & 0.6 $\pm$ 0.6
& 99.0 $\pm$ 0.8 & 1.0 $\pm$ 0.8
& 86.6 $\pm$ 6.8 & 13.4 $\pm$ 6.8
& 100.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0
\\
Social worker
& 99.4 $\pm$ 0.6 & 0.6 $\pm$ 0.6
& 99.0 $\pm$ 1.1 & 1.0 $\pm$ 1.1
& 51.0 $\pm$ 8.4 & 49.0 $\pm$ 8.4
& 93.4 $\pm$ 2.2 & 6.6 $\pm$ 2.2
\\
Optometrist
& 88.2 $\pm$ 4.4 & 11.8 $\pm$ 4.4
& 83.8 $\pm$ 2.5 & 16.2 $\pm$ 2.5
& 13.2 $\pm$ 5.5 & 86.8 $\pm$ 5.5
& 68.6 $\pm$ 7.3 & 31.4 $\pm$ 7.3
\\
Childcare worker
& 99.6 $\pm$ 0.5 & 0.4 $\pm$ 0.5
& 99.0 $\pm$ 0.8 & 1.0 $\pm$ 0.8
& 48.6 $\pm$ 9.0 & 51.4 $\pm$ 9.0
& 91.0 $\pm$ 2.9 & 9.0 $\pm$ 2.9
\\
Pharmacist
& 93.0 $\pm$ 3.1 & 7.0 $\pm$ 3.1
& 95.0 $\pm$ 1.9 & 5.0 $\pm$ 1.9
& 37.8 $\pm$ 8.6 & 62.2 $\pm$ 8.6
& 71.0 $\pm$ 7.1 & 29.0 $\pm$ 7.1
\\
Developer
& 73.0 $\pm$ 5.3 & 27.0 $\pm$ 5.3
& 78.0 $\pm$ 3.7 & 22.0 $\pm$ 3.7
& 18.0 $\pm$ 5.5 & 82.0 $\pm$ 5.5
& 38.4 $\pm$ 6.7 & 61.6 $\pm$ 6.7
\\
Accountant
& 90.8 $\pm$ 3.3 & 9.2 $\pm$ 3.3
& 88.0 $\pm$ 2.4 & 12.0 $\pm$ 2.4
& 13.8 $\pm$ 4.9 & 86.2 $\pm$ 4.9
& 42.2 $\pm$ 6.0 & 57.8 $\pm$ 6.0
\\
Law enforcement agent
& 92.0 $\pm$ 3.0 & 8.0 $\pm$ 3.0
& 82.4 $\pm$ 2.9 & 17.6 $\pm$ 2.9
& 12.4 $\pm$ 4.3 & 87.6 $\pm$ 4.3
& 39.5 $\pm$ 6.2 & 60.5 $\pm$ 6.2
\\
Truck driver
& 70.6 $\pm$ 5.5 & 29.4 $\pm$ 5.5
& 58.0 $\pm$ 4.2 & 42.0 $\pm$ 4.2
& 17.2 $\pm$ 4.5 & 82.8 $\pm$ 4.5
& 56.6 $\pm$ 5.8 & 43.4 $\pm$ 5.8
\\
Scientist
& 92.0 $\pm$ 3.2 & 8.0 $\pm$ 3.2
& 76.4 $\pm$ 4.3 & 23.6 $\pm$ 4.3
& 24.6 $\pm$ 6.3 & 75.4 $\pm$ 6.3
& 62.4 $\pm$ 7.4 & 37.6 $\pm$ 7.4
\\
Scientific research technician
& 97.4 $\pm$ 1.4 & 2.6 $\pm$ 1.4
& 81.6 $\pm$ 3.5 & 18.4 $\pm$ 3.5
& 29.6 $\pm$ 5.5 & 70.4 $\pm$ 5.5
& 50.1 $\pm$ 5.8 & 49.9 $\pm$ 5.8
\\
Analyst
& 74.8 $\pm$ 5.5 & 25.2 $\pm$ 5.5
& 75.2 $\pm$ 2.5 & 24.8 $\pm$ 2.5
& 14.8 $\pm$ 6.1 & 85.2 $\pm$ 6.1
& 47.7 $\pm$ 4.8 & 52.3 $\pm$ 4.8
\\
Writer
& 82.4 $\pm$ 6.0 & 17.6 $\pm$ 6.0
& 76.6 $\pm$ 2.5 & 23.4 $\pm$ 2.5
& 26.2 $\pm$ 6.4 & 73.8 $\pm$ 6.4
& 58.3 $\pm$ 6.2 & 41.7 $\pm$ 6.2
\\
Mover
& 78.2 $\pm$ 6.3 & 21.8 $\pm$ 6.3
& 73.4 $\pm$ 3.7 & 26.6 $\pm$ 3.7
& 17.0 $\pm$ 6.2 & 83.0 $\pm$ 6.2
& 48.2 $\pm$ 4.8 & 51.8 $\pm$ 4.8
\\
Bus driver
& 86.8 $\pm$ 5.2 & 13.2 $\pm$ 5.2
& 76.0 $\pm$ 4.1 & 24.0 $\pm$ 4.1
& 16.4 $\pm$ 5.3 & 83.6 $\pm$ 5.3
& 42.1 $\pm$ 6.3 & 57.9 $\pm$ 6.3
\\
Designer
& 93.0 $\pm$ 2.4 & 7.0 $\pm$ 2.4
& 87.6 $\pm$ 3.1 & 12.4 $\pm$ 3.1
& 24.8 $\pm$ 7.0 & 75.2 $\pm$ 7.0
& 61.4 $\pm$ 5.7 & 38.6 $\pm$ 5.7
\\
Pr manager
& 82.8 $\pm$ 6.0 & 17.2 $\pm$ 6.0
& 78.6 $\pm$ 5.1 & 21.4 $\pm$ 5.1
& 12.4 $\pm$ 4.6 & 87.6 $\pm$ 4.6
& 44.7 $\pm$ 6.4 & 55.3 $\pm$ 6.4
\\
Product designer
& 90.6 $\pm$ 3.5 & 9.4 $\pm$ 3.5
& 84.8 $\pm$ 2.9 & 15.2 $\pm$ 2.9
& 25.8 $\pm$ 6.8 & 74.2 $\pm$ 6.8
& 56.0 $\pm$ 5.8 & 44.0 $\pm$ 5.8
\\
It technician
& 90.0 $\pm$ 2.8 & 10.0 $\pm$ 2.8
& 70.0 $\pm$ 4.4 & 30.0 $\pm$ 4.4
& 12.4 $\pm$ 3.3 & 87.6 $\pm$ 3.3
& 42.4 $\pm$ 6.8 & 57.6 $\pm$ 6.8
\\
Flight pilot
& 93.0 $\pm$ 2.9 & 7.0 $\pm$ 2.9
& 93.2 $\pm$ 2.4 & 6.8 $\pm$ 2.4
& 24.0 $\pm$ 8.4 & 76.0 $\pm$ 8.4
& 62.0 $\pm$ 8.1 & 38.0 $\pm$ 8.1
\\
Mathematician
& 85.8 $\pm$ 5.5 & 14.2 $\pm$ 5.5
& 67.2 $\pm$ 3.2 & 32.8 $\pm$ 3.2
& 10.8 $\pm$ 2.5 & 89.2 $\pm$ 2.5
& 61.4 $\pm$ 6.8 & 38.6 $\pm$ 6.8
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{2}{c|}{Large-V1} & \multicolumn{2}{c|}{Mini-V1} & \multicolumn{2}{c|}{Mini-V0.1} & \multicolumn{2}{c}{Mini-Exp} \\
                            & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) \\
\midrule

Bartender
& 90.8 $\pm$ 4.1 & 9.2 $\pm$ 4.1
& 82.6 $\pm$ 4.0 & 17.4 $\pm$ 4.0
& 26.2 $\pm$ 7.9 & 73.8 $\pm$ 7.9
& 77.3 $\pm$ 7.7 & 22.7 $\pm$ 7.7
\\
Manicurist
& 61.0 $\pm$ 6.6 & 39.0 $\pm$ 6.6
& 52.8 $\pm$ 3.8 & 47.2 $\pm$ 3.8
& 19.4 $\pm$ 5.5 & 80.6 $\pm$ 5.5
& 63.4 $\pm$ 5.8 & 36.6 $\pm$ 5.8
\\
Radiologist
& 91.4 $\pm$ 2.9 & 8.6 $\pm$ 2.9
& 79.2 $\pm$ 3.3 & 20.8 $\pm$ 3.3
& 28.6 $\pm$ 9.2 & 71.4 $\pm$ 9.2
& 71.0 $\pm$ 7.0 & 29.0 $\pm$ 7.0
\\
Auditor
& 88.8 $\pm$ 4.1 & 11.2 $\pm$ 4.1
& 80.2 $\pm$ 2.8 & 19.8 $\pm$ 2.8
& 18.4 $\pm$ 6.6 & 81.6 $\pm$ 6.6
& 43.8 $\pm$ 7.0 & 56.2 $\pm$ 7.0
\\
Engineer
& 79.6 $\pm$ 4.6 & 20.4 $\pm$ 4.6
& 65.4 $\pm$ 4.1 & 34.6 $\pm$ 4.1
& 9.8 $\pm$ 4.4 & 90.2 $\pm$ 4.4
& 39.8 $\pm$ 6.2 & 60.2 $\pm$ 6.2
\\
Attendant
& 96.8 $\pm$ 2.0 & 3.2 $\pm$ 2.0
& 91.8 $\pm$ 2.2 & 8.2 $\pm$ 2.2
& 31.2 $\pm$ 6.3 & 68.8 $\pm$ 6.3
& 75.0 $\pm$ 5.6 & 25.0 $\pm$ 5.6
\\
Cashier
& 97.8 $\pm$ 1.1 & 2.2 $\pm$ 1.1
& 95.2 $\pm$ 2.2 & 4.8 $\pm$ 2.2
& 35.4 $\pm$ 9.4 & 64.6 $\pm$ 9.4
& 88.7 $\pm$ 4.2 & 11.3 $\pm$ 4.2
\\
Hairdresser
& 88.4 $\pm$ 4.1 & 11.6 $\pm$ 4.1
& 77.6 $\pm$ 2.8 & 22.4 $\pm$ 2.8
& 38.4 $\pm$ 7.6 & 61.6 $\pm$ 7.6
& 86.6 $\pm$ 3.4 & 13.4 $\pm$ 3.4
\\
Kindergarten teacher
& 99.0 $\pm$ 0.8 & 1.0 $\pm$ 0.8
& 96.6 $\pm$ 1.9 & 3.4 $\pm$ 1.9
& 34.6 $\pm$ 9.2 & 65.4 $\pm$ 9.2
& 78.2 $\pm$ 6.6 & 21.8 $\pm$ 6.6
\\
Surgeon
& 90.4 $\pm$ 4.2 & 9.6 $\pm$ 4.2
& 80.4 $\pm$ 2.8 & 19.6 $\pm$ 2.8
& 15.8 $\pm$ 6.0 & 84.2 $\pm$ 6.0
& 47.3 $\pm$ 7.4 & 52.7 $\pm$ 7.4
\\
Lawyer
& 84.0 $\pm$ 5.4 & 16.0 $\pm$ 5.4
& 80.0 $\pm$ 4.8 & 20.0 $\pm$ 4.8
& 30.6 $\pm$ 7.3 & 69.4 $\pm$ 7.3
& 63.1 $\pm$ 7.6 & 36.9 $\pm$ 7.6
\\
Medical assistant
& 99.4 $\pm$ 0.6 & 0.6 $\pm$ 0.6
& 91.2 $\pm$ 1.9 & 8.8 $\pm$ 1.9
& 41.2 $\pm$ 10.2 & 58.8 $\pm$ 10.2
& 85.2 $\pm$ 4.0 & 14.8 $\pm$ 4.0
\\
Physician
& 93.2 $\pm$ 2.5 & 6.8 $\pm$ 2.5
& 80.4 $\pm$ 3.2 & 19.6 $\pm$ 3.2
& 21.4 $\pm$ 8.0 & 78.6 $\pm$ 8.0
& 45.0 $\pm$ 8.4 & 55.0 $\pm$ 8.4
\\
Preschool teacher
& 99.6 $\pm$ 0.5 & 0.4 $\pm$ 0.5
& 96.0 $\pm$ 1.5 & 4.0 $\pm$ 1.5
& 29.8 $\pm$ 8.5 & 70.2 $\pm$ 8.5
& 74.2 $\pm$ 6.8 & 25.8 $\pm$ 6.8
\\
Speech-language pathologist
& 99.2 $\pm$ 1.1 & 0.8 $\pm$ 1.1
& 91.0 $\pm$ 2.5 & 9.0 $\pm$ 2.5
& 22.6 $\pm$ 5.5 & 77.4 $\pm$ 5.5
& 60.8 $\pm$ 7.5 & 39.2 $\pm$ 7.5
\\
Regular person
& 80.4 $\pm$ 5.5 & 19.6 $\pm$ 5.5
& 76.2 $\pm$ 1.8 & 23.8 $\pm$ 1.8
& 9.0 $\pm$ 3.2 & 91.0 $\pm$ 3.2
& 49.1 $\pm$ 8.1 & 50.9 $\pm$ 8.1
\\
Elementary school teacher
& 99.6 $\pm$ 0.5 & 0.4 $\pm$ 0.5
& 93.6 $\pm$ 1.7 & 6.4 $\pm$ 1.7
& 20.4 $\pm$ 5.7 & 79.6 $\pm$ 5.7
& 40.2 $\pm$ 7.6 & 59.8 $\pm$ 7.6
\\
Landscaper
& 87.8 $\pm$ 2.6 & 12.2 $\pm$ 2.6
& 75.4 $\pm$ 2.1 & 24.6 $\pm$ 2.1
& 15.8 $\pm$ 4.3 & 84.2 $\pm$ 4.3
& 54.6 $\pm$ 7.7 & 45.4 $\pm$ 7.7
\\
Clerk
& 95.0 $\pm$ 2.9 & 5.0 $\pm$ 2.9
& 90.6 $\pm$ 2.0 & 9.4 $\pm$ 2.0
& 30.8 $\pm$ 5.7 & 69.2 $\pm$ 5.7
& 73.5 $\pm$ 6.1 & 26.5 $\pm$ 6.1
\\
Banker
& 68.0 $\pm$ 6.6 & 32.0 $\pm$ 6.6
& 75.4 $\pm$ 3.2 & 24.6 $\pm$ 3.2
& 9.2 $\pm$ 2.5 & 90.8 $\pm$ 2.5
& 28.1 $\pm$ 6.6 & 72.0 $\pm$ 6.6
\\
Doctor
& 91.4 $\pm$ 3.3 & 8.6 $\pm$ 3.3
& 72.6 $\pm$ 2.3 & 27.4 $\pm$ 2.3
& 20.6 $\pm$ 5.7 & 79.4 $\pm$ 5.7
& 49.2 $\pm$ 6.9 & 50.8 $\pm$ 6.9
\\
Security guard
& 83.8 $\pm$ 2.9 & 16.2 $\pm$ 2.9
& 64.4 $\pm$ 3.8 & 35.6 $\pm$ 3.8
& 14.0 $\pm$ 5.3 & 86.0 $\pm$ 5.3
& 50.5 $\pm$ 6.9 & 49.5 $\pm$ 6.9
\\
Taxi driver
& 74.4 $\pm$ 7.1 & 25.6 $\pm$ 7.1
& 64.8 $\pm$ 4.2 & 35.2 $\pm$ 4.2
& 11.0 $\pm$ 5.5 & 89.0 $\pm$ 5.5
& 39.2 $\pm$ 6.0 & 60.8 $\pm$ 6.0
\\
Journalist
& 94.6 $\pm$ 2.4 & 5.4 $\pm$ 2.4
& 76.2 $\pm$ 3.2 & 23.8 $\pm$ 3.2
& 33.8 $\pm$ 8.2 & 66.2 $\pm$ 8.2
& 69.2 $\pm$ 4.5 & 30.9 $\pm$ 4.5
\\
Academic editor
& 95.4 $\pm$ 2.1 & 4.6 $\pm$ 2.1
& 89.8 $\pm$ 1.4 & 10.2 $\pm$ 1.4
& 23.2 $\pm$ 7.4 & 76.8 $\pm$ 7.4
& 58.6 $\pm$ 8.4 & 41.4 $\pm$ 8.4
\\
Scientific editor
& 97.2 $\pm$ 1.5 & 2.8 $\pm$ 1.5
& 83.8 $\pm$ 3.9 & 16.2 $\pm$ 3.9
& 34.2 $\pm$ 5.8 & 65.8 $\pm$ 5.8
& 71.2 $\pm$ 7.3 & 28.8 $\pm$ 7.3
\\
Tailor
& 78.6 $\pm$ 5.5 & 21.4 $\pm$ 5.5
& 82.8 $\pm$ 2.9 & 17.2 $\pm$ 2.9
& 13.8 $\pm$ 5.3 & 86.2 $\pm$ 5.3
& 47.8 $\pm$ 4.8 & 52.2 $\pm$ 4.8
\\
Sewer
& 85.6 $\pm$ 4.5 & 14.4 $\pm$ 4.5
& 87.6 $\pm$ 1.8 & 12.4 $\pm$ 1.8
& 11.0 $\pm$ 5.5 & 89.0 $\pm$ 5.5
& 29.4 $\pm$ 7.4 & 70.6 $\pm$ 7.4
\\
Camera operator
& 91.4 $\pm$ 3.5 & 8.6 $\pm$ 3.5
& 84.4 $\pm$ 2.9 & 15.6 $\pm$ 2.9
& 13.0 $\pm$ 3.8 & 87.0 $\pm$ 3.8
& 32.6 $\pm$ 5.9 & 67.4 $\pm$ 5.9
\\
Chief
& 67.8 $\pm$ 8.3 & 32.2 $\pm$ 8.3
& 70.2 $\pm$ 4.0 & 29.8 $\pm$ 4.0
& 13.4 $\pm$ 5.3 & 86.6 $\pm$ 5.3
& 37.9 $\pm$ 6.8 & 62.1 $\pm$ 6.8
\\
Software engineer
& 92.2 $\pm$ 3.6 & 7.8 $\pm$ 3.6
& 72.6 $\pm$ 1.5 & 27.4 $\pm$ 1.5
& 22.2 $\pm$ 4.8 & 77.8 $\pm$ 4.8
& 53.3 $\pm$ 6.8 & 46.7 $\pm$ 6.8
\\
Judge
& 85.2 $\pm$ 4.0 & 14.8 $\pm$ 4.0
& 74.2 $\pm$ 3.3 & 25.8 $\pm$ 3.3
& 18.2 $\pm$ 4.3 & 81.8 $\pm$ 4.3
& 41.3 $\pm$ 8.8 & 58.7 $\pm$ 8.8
\\
Ceo
& 93.4 $\pm$ 2.3 & 6.6 $\pm$ 2.3
& 86.8 $\pm$ 2.2 & 13.2 $\pm$ 2.2
& 17.6 $\pm$ 7.2 & 82.4 $\pm$ 7.2
& 50.9 $\pm$ 5.4 & 49.1 $\pm$ 5.4
\\
Dentist
& 89.4 $\pm$ 3.9 & 10.6 $\pm$ 3.9
& 76.2 $\pm$ 3.4 & 23.8 $\pm$ 3.4
& 16.6 $\pm$ 6.0 & 83.4 $\pm$ 6.0
& 48.7 $\pm$ 7.9 & 51.3 $\pm$ 7.9
\\
News editor
& 98.4 $\pm$ 1.5 & 1.6 $\pm$ 1.5
& 77.8 $\pm$ 2.4 & 22.2 $\pm$ 2.4
& 27.6 $\pm$ 7.5 & 72.4 $\pm$ 7.5
& 62.0 $\pm$ 4.8 & 38.0 $\pm$ 4.8
\\
Cleaner
& 93.6 $\pm$ 2.4 & 6.4 $\pm$ 2.4
& 91.2 $\pm$ 2.2 & 8.8 $\pm$ 2.2
& 25.4 $\pm$ 6.9 & 74.6 $\pm$ 6.9
& 65.8 $\pm$ 4.8 & 34.1 $\pm$ 4.8
\\
Firefighter
& 94.8 $\pm$ 2.5 & 5.2 $\pm$ 2.5
& 88.0 $\pm$ 3.8 & 12.0 $\pm$ 3.8
& 17.2 $\pm$ 4.8 & 82.8 $\pm$ 4.8
& 43.6 $\pm$ 7.6 & 56.4 $\pm$ 7.6
\\
Paramedic
& 96.8 $\pm$ 1.6 & 3.2 $\pm$ 1.6
& 80.2 $\pm$ 4.9 & 19.8 $\pm$ 4.9
& 16.0 $\pm$ 5.6 & 84.0 $\pm$ 5.6
& 47.2 $\pm$ 6.5 & 52.8 $\pm$ 6.5
\\
Literary editor
& 91.2 $\pm$ 2.9 & 8.8 $\pm$ 2.9
& 92.6 $\pm$ 2.9 & 7.4 $\pm$ 2.9
& 36.6 $\pm$ 9.3 & 63.4 $\pm$ 9.3
& 68.2 $\pm$ 5.9 & 31.8 $\pm$ 5.9
\\
Pilot
& 92.2 $\pm$ 2.9 & 7.8 $\pm$ 2.9
& 85.0 $\pm$ 2.7 & 15.0 $\pm$ 2.7
& 12.4 $\pm$ 3.8 & 87.6 $\pm$ 3.8
& 56.6 $\pm$ 3.2 & 43.4 $\pm$ 3.2
\\
Soldier
& 73.2 $\pm$ 7.7 & 26.8 $\pm$ 7.7
& 45.2 $\pm$ 3.5 & 54.8 $\pm$ 3.5
& 11.6 $\pm$ 3.8 & 88.4 $\pm$ 3.8
& 35.8 $\pm$ 5.9 & 64.2 $\pm$ 5.9
\\
Baker
& 90.6 $\pm$ 2.1 & 9.4 $\pm$ 2.1
& 90.0 $\pm$ 2.0 & 10.0 $\pm$ 2.0
& 30.0 $\pm$ 6.7 & 70.0 $\pm$ 6.7
& 71.9 $\pm$ 6.4 & 28.1 $\pm$ 6.4
\\
Sheriff
& 99.0 $\pm$ 0.8 & 1.0 $\pm$ 0.8
& 96.8 $\pm$ 1.0 & 3.2 $\pm$ 1.0
& 74.2 $\pm$ 7.4 & 25.8 $\pm$ 7.4
& 96.2 $\pm$ 2.1 & 3.8 $\pm$ 2.1
\\
Dietitian
& 99.6 $\pm$ 0.5 & 0.4 $\pm$ 0.5
& 99.2 $\pm$ 0.6 & 0.8 $\pm$ 0.6
& 55.0 $\pm$ 7.4 & 45.0 $\pm$ 7.4
& 97.8 $\pm$ 1.1 & 2.2 $\pm$ 1.1
\\
Janitor
& 73.8 $\pm$ 5.8 & 26.2 $\pm$ 5.8
& 81.2 $\pm$ 3.8 & 18.9 $\pm$ 3.8
& 17.2 $\pm$ 5.0 & 82.8 $\pm$ 5.0
& 55.5 $\pm$ 7.9 & 44.5 $\pm$ 7.9
\\
Welder
& 92.0 $\pm$ 3.9 & 8.0 $\pm$ 3.9
& 75.4 $\pm$ 4.7 & 24.6 $\pm$ 4.7
& 22.4 $\pm$ 6.5 & 77.6 $\pm$ 6.5
& 48.2 $\pm$ 7.0 & 51.8 $\pm$ 7.0
\\
Chemist
& 90.2 $\pm$ 3.8 & 9.8 $\pm$ 3.8
& 85.2 $\pm$ 3.2 & 14.8 $\pm$ 3.2
& 21.2 $\pm$ 6.1 & 78.8 $\pm$ 6.1
& 62.9 $\pm$ 8.3 & 37.1 $\pm$ 8.3
\\
Supervisor
& 93.2 $\pm$ 5.2 & 6.8 $\pm$ 5.2
& 75.2 $\pm$ 6.8 & 24.8 $\pm$ 6.8
& 23.6 $\pm$ 7.6 & 76.4 $\pm$ 7.6
& 58.5 $\pm$ 4.4 & 41.5 $\pm$ 4.4
\\
Guard
& 77.9 $\pm$ 5.6 & 22.1 $\pm$ 5.6
& 68.6 $\pm$ 3.7 & 31.4 $\pm$ 3.7
& 15.8 $\pm$ 4.8 & 84.2 $\pm$ 4.8
& 56.3 $\pm$ 5.5 & 43.7 $\pm$ 5.5
\\
Construction worker
& 73.8 $\pm$ 7.5 & 26.2 $\pm$ 7.5
& 80.6 $\pm$ 2.4 & 19.4 $\pm$ 2.4
& 14.4 $\pm$ 4.2 & 85.6 $\pm$ 4.2
& 35.6 $\pm$ 5.6 & 64.4 $\pm$ 5.6
\\
Cook
& 92.4 $\pm$ 3.0 & 7.6 $\pm$ 3.0
& 94.0 $\pm$ 1.9 & 6.0 $\pm$ 1.9
& 28.0 $\pm$ 6.6 & 72.0 $\pm$ 6.6
& 66.9 $\pm$ 8.1 & 33.1 $\pm$ 8.1
\\
Architect
& 81.0 $\pm$ 5.1 & 19.0 $\pm$ 5.1
& 80.8 $\pm$ 2.3 & 19.2 $\pm$ 2.3
& 11.4 $\pm$ 4.7 & 88.6 $\pm$ 4.7
& 38.1 $\pm$ 4.5 & 61.9 $\pm$ 4.5
\\
Police officer
& 94.2 $\pm$ 2.9 & 5.8 $\pm$ 2.9
& 82.6 $\pm$ 2.4 & 17.4 $\pm$ 2.4
& 14.8 $\pm$ 6.1 & 85.2 $\pm$ 6.1
& 39.2 $\pm$ 6.1 & 60.8 $\pm$ 6.1
\\
Chef
& 85.6 $\pm$ 4.8 & 14.4 $\pm$ 4.8
& 91.4 $\pm$ 0.8 & 8.6 $\pm$ 0.8
& 25.1 $\pm$ 6.0 & 74.9 $\pm$ 6.0
& 58.6 $\pm$ 8.2 & 41.4 $\pm$ 8.2
\\
Farmer
& 82.5 $\pm$ 5.5 & 17.4 $\pm$ 5.5
& 83.2 $\pm$ 2.2 & 16.8 $\pm$ 2.2
& 22.8 $\pm$ 6.0 & 77.2 $\pm$ 6.0
& 50.6 $\pm$ 7.9 & 49.4 $\pm$ 7.9
\\
Software developer
& 90.2 $\pm$ 3.7 & 9.8 $\pm$ 3.7
& 83.0 $\pm$ 3.9 & 17.0 $\pm$ 3.9
& 19.2 $\pm$ 4.3 & 80.8 $\pm$ 4.3
& 52.0 $\pm$ 8.0 & 48.0 $\pm$ 8.0
\\
Salesperson
& 93.2 $\pm$ 3.5 & 6.8 $\pm$ 3.5
& 79.4 $\pm$ 3.3 & 20.6 $\pm$ 3.3
& 27.8 $\pm$ 6.4 & 72.2 $\pm$ 6.4
& 67.6 $\pm$ 6.6 & 32.4 $\pm$ 6.6
\\
Barista
& 91.0 $\pm$ 4.2 & 9.0 $\pm$ 4.2
& 93.2 $\pm$ 1.6 & 6.8 $\pm$ 1.6
& 59.6 $\pm$ 8.9 & 40.4 $\pm$ 8.9
& 98.8 $\pm$ 0.8 & 1.2 $\pm$ 0.8
\\
Counselors
& 95.8 $\pm$ 1.4 & 4.2 $\pm$ 1.4
& 87.6 $\pm$ 2.7 & 12.4 $\pm$ 2.7
& 23.4 $\pm$ 5.6 & 76.6 $\pm$ 5.6
& 57.1 $\pm$ 7.7 & 42.9 $\pm$ 7.7
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{3}{c|}{Large-V1} & \multicolumn{3}{c|}{Mini-V1} & \multicolumn{3}{c|}{Mini-V0.1} & \multicolumn{3}{c}{Mini-Exp} \\
& CG1 & CG2 & CG3 & CG1 & CG2 & CG3 & CG1 & CG2 & CG3 & CG1 & CG2 & CG3 \\
\midrule

Fisherman
& \cellcolor{blue4} 11.1 & \cellcolor{blue8} 22.0 & \cellcolor{blue10} 26.6
& \cellcolor{blue1} 3.8 & \cellcolor{blue3} 7.1 & \cellcolor{blue5} 14.5
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.9 & \cellcolor{lightgray} -
& \cellcolor{orange1} 3.7 & \cellcolor{orange1} 2.0 & \cellcolor{blue3} 8.0
\\
Electrician
& \cellcolor{blue1} 2.6 & \cellcolor{blue3} 6.9 & \cellcolor{blue3} 6.9
& \cellcolor{orange2} 4.4 & \cellcolor{orange2} 5.9 & \cellcolor{orange1} 3.1
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 3.9
& \cellcolor{orange1} 2.4 & \cellcolor{lightgray} - & \cellcolor{blue4} 10.4
\\
Plumber
& \cellcolor{blue2} 4.2 & \cellcolor{blue4} 10.1 & \cellcolor{blue4} 10.8
& \cellcolor{blue1} 1.5 & \cellcolor{blue1} 3.0 & \cellcolor{blue3} 8.8
& \cellcolor{lightgray} - & \cellcolor{orange1} 1.8 & \cellcolor{blue1} 2.4
& \cellcolor{orange2} 4.5 & \cellcolor{orange1} 3.4 & \cellcolor{blue2} 6.5
\\
Barber
& \cellcolor{blue3} 7.1 & \cellcolor{blue6} 16.2 & \cellcolor{blue7} 18.7
& \cellcolor{blue1} 3.2 & \cellcolor{blue2} 6.0 & \cellcolor{blue5} 13.0
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.1 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.5 & \cellcolor{orange1} 3.3 & \cellcolor{blue3} 6.7
\\
Carpenter
& \cellcolor{blue2} 6.0 & \cellcolor{blue5} 13.9 & \cellcolor{blue6} 15.6
& \cellcolor{blue1} 3.5 & \cellcolor{blue3} 6.6 & \cellcolor{blue5} 13.8
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.0
& \cellcolor{orange2} 4.0 & \cellcolor{orange1} 2.4 & \cellcolor{blue3} 7.6
\\
Mechanic
& \cellcolor{blue1} 3.3 & \cellcolor{blue3} 8.2 & \cellcolor{blue3} 8.5
& \cellcolor{blue1} 3.4 & \cellcolor{blue2} 6.5 & \cellcolor{blue5} 13.7
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.7
& \cellcolor{orange2} 4.0 & \cellcolor{orange1} 2.4 & \cellcolor{blue3} 7.6
\\
Manager
& \cellcolor{blue1} 2.9 & \cellcolor{blue3} 7.4 & \cellcolor{blue3} 7.5
& \cellcolor{blue1} 1.5 & \cellcolor{blue1} 2.9 & \cellcolor{blue3} 8.6
& \cellcolor{orange1} 1.6 & \cellcolor{orange2} 4.1 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.0 & \cellcolor{orange2} 4.2 & \cellcolor{blue2} 5.6
\\
Mechanician
& \cellcolor{blue2} 4.1 & \cellcolor{blue4} 9.8 & \cellcolor{blue4} 10.4
& \cellcolor{blue1} 2.8 & \cellcolor{blue2} 5.4 & \cellcolor{blue5} 12.1
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.8
& \cellcolor{orange2} 6.0 & \cellcolor{orange2} 6.1 & \cellcolor{blue1} 3.4
\\
Butcher
& \cellcolor{blue3} 7.3 & \cellcolor{blue6} 16.7 & \cellcolor{blue7} 19.3
& \cellcolor{blue1} 3.2 & \cellcolor{blue2} 6.0 & \cellcolor{blue5} 13.0
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.7
& \cellcolor{orange2} 4.9 & \cellcolor{orange2} 4.1 & \cellcolor{blue2} 5.7
\\
Laborer
& \cellcolor{blue1} 3.7 & \cellcolor{blue3} 9.0 & \cellcolor{blue4} 9.5
& \cellcolor{lightgray} - & \cellcolor{blue1} 1.6 & \cellcolor{blue3} 6.9
& \cellcolor{orange1} 2.6 & \cellcolor{orange2} 6.0 & \cellcolor{lightgray} -
& \cellcolor{orange2} 6.1 & \cellcolor{orange2} 6.3 & \cellcolor{blue1} 3.2
\\
Nanny
& \cellcolor{orange3} 7.8 & \cellcolor{orange3} 8.7 & \cellcolor{orange4} 9.8
& \cellcolor{orange3} 7.6 & \cellcolor{orange4} 9.6 & \cellcolor{orange3} 7.8
& \cellcolor{orange4} 9.9 & \cellcolor{orange8} 22.3 & \cellcolor{orange8} 21.0
& \cellcolor{orange5} 14.1 & \cellcolor{orange7} 17.7 & \cellcolor{orange5} 12.8
\\
Receptionist
& \cellcolor{orange3} 7.4 & \cellcolor{orange3} 8.3 & \cellcolor{orange4} 9.4
& \cellcolor{orange3} 7.3 & \cellcolor{orange4} 9.3 & \cellcolor{orange3} 7.4
& \cellcolor{orange4} 9.6 & \cellcolor{orange8} 21.6 & \cellcolor{orange8} 20.1
& \cellcolor{orange5} 13.7 & \cellcolor{orange7} 17.4 & \cellcolor{orange5} 12.3
\\
Fashion designer
& \cellcolor{orange3} 7.0 & \cellcolor{orange3} 7.9 & \cellcolor{orange3} 9.0
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 8.3 & \cellcolor{orange2} 6.3
& \cellcolor{orange2} 6.0 & \cellcolor{orange5} 13.2 & \cellcolor{orange4} 9.5
& \cellcolor{orange3} 8.1 & \cellcolor{orange4} 10.4 & \cellcolor{orange1} 1.9
\\
Nurse
& \cellcolor{orange3} 7.5 & \cellcolor{orange3} 8.4 & \cellcolor{orange4} 9.5
& \cellcolor{orange3} 8.1 & \cellcolor{orange4} 10.1 & \cellcolor{orange3} 8.5
& \cellcolor{orange4} 10.8 & \cellcolor{orange9} 24.5 & \cellcolor{orange9} 24.1
& \cellcolor{orange5} 13.3 & \cellcolor{orange6} 17.1 & \cellcolor{orange4} 11.7
\\
Secretary
& \cellcolor{orange3} 7.7 & \cellcolor{orange3} 8.6 & \cellcolor{orange4} 9.7
& \cellcolor{orange3} 7.2 & \cellcolor{orange4} 9.2 & \cellcolor{orange3} 7.3
& \cellcolor{orange3} 8.2 & \cellcolor{orange7} 18.2 & \cellcolor{orange6} 15.6
& \cellcolor{orange5} 12.2 & \cellcolor{orange6} 16.1 & \cellcolor{orange4} 10.2
\\
Hr professional
& \cellcolor{orange3} 7.0 & \cellcolor{orange3} 7.9 & \cellcolor{orange3} 9.0
& \cellcolor{orange1} 1.6 & \cellcolor{orange1} 2.1 & \cellcolor{blue1} 1.9
& \cellcolor{orange1} 3.5 & \cellcolor{orange3} 7.8 & \cellcolor{orange1} 3.5
& \cellcolor{orange2} 6.3 & \cellcolor{orange3} 6.7 & \cellcolor{blue1} 2.7
\\
Librarian
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 7.1 & \cellcolor{orange3} 8.3
& \cellcolor{orange3} 7.4 & \cellcolor{orange4} 9.3 & \cellcolor{orange3} 7.5
& \cellcolor{orange2} 6.1 & \cellcolor{orange5} 13.5 & \cellcolor{orange4} 9.8
& \cellcolor{orange4} 10.2 & \cellcolor{orange5} 13.9 & \cellcolor{orange3} 6.9
\\
Veterinarian
& \cellcolor{orange3} 7.2 & \cellcolor{orange3} 8.1 & \cellcolor{orange4} 9.2
& \cellcolor{orange2} 5.3 & \cellcolor{orange3} 7.0 & \cellcolor{orange2} 4.5
& \cellcolor{orange2} 5.7 & \cellcolor{orange5} 12.4 & \cellcolor{orange3} 8.6
& \cellcolor{orange3} 9.0 & \cellcolor{orange5} 12.3 & \cellcolor{orange2} 4.6
\\
Paralegal
& \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.2 & \cellcolor{orange4} 9.3
& \cellcolor{orange2} 5.7 & \cellcolor{orange3} 7.5 & \cellcolor{orange2} 5.2
& \cellcolor{orange1} 2.5 & \cellcolor{orange2} 5.8 & \cellcolor{lightgray} -
& \cellcolor{orange3} 6.8 & \cellcolor{orange3} 7.7 & \cellcolor{lightgray} -
\\
Teacher
& \cellcolor{orange2} 5.6 & \cellcolor{orange2} 6.2 & \cellcolor{orange3} 7.4
& \cellcolor{orange2} 4.9 & \cellcolor{orange3} 6.6 & \cellcolor{orange2} 4.0
& \cellcolor{orange2} 4.0 & \cellcolor{orange3} 8.9 & \cellcolor{orange2} 4.6
& \cellcolor{orange3} 8.2 & \cellcolor{orange4} 10.6 & \cellcolor{orange1} 2.3
\\
Editor
& \cellcolor{orange2} 5.9 & \cellcolor{orange3} 6.6 & \cellcolor{orange3} 7.8
& \cellcolor{orange1} 3.8 & \cellcolor{orange2} 5.2 & \cellcolor{orange1} 2.2
& \cellcolor{orange1} 3.7 & \cellcolor{orange3} 8.2 & \cellcolor{orange2} 3.9
& \cellcolor{orange3} 7.8 & \cellcolor{orange4} 9.8 & \cellcolor{lightgray} -
\\
Dental hygienist
& \cellcolor{orange3} 7.5 & \cellcolor{orange3} 8.4 & \cellcolor{orange4} 9.5
& \cellcolor{orange2} 6.0 & \cellcolor{orange3} 7.8 & \cellcolor{orange2} 5.6
& \cellcolor{orange4} 9.2 & \cellcolor{orange8} 20.8 & \cellcolor{orange7} 19.0
& \cellcolor{orange5} 13.7 & \cellcolor{orange7} 17.4 & \cellcolor{orange5} 12.3
\\
Housekeeper
& \cellcolor{orange3} 6.9 & \cellcolor{orange3} 7.7 & \cellcolor{orange3} 8.8
& \cellcolor{orange3} 8.2 & \cellcolor{orange4} 10.2 & \cellcolor{orange3} 8.6
& \cellcolor{orange3} 8.7 & \cellcolor{orange7} 19.4 & \cellcolor{orange7} 17.2
& \cellcolor{orange5} 12.8 & \cellcolor{orange6} 16.6 & \cellcolor{orange4} 11.0
\\
Flight attendant
& \cellcolor{orange3} 7.6 & \cellcolor{orange3} 8.5 & \cellcolor{orange4} 9.6
& \cellcolor{orange3} 7.9 & \cellcolor{orange4} 9.9 & \cellcolor{orange3} 8.3
& \cellcolor{orange3} 9.0 & \cellcolor{orange8} 20.3 & \cellcolor{orange7} 18.3
& \cellcolor{orange5} 13.3 & \cellcolor{orange6} 17.0 & \cellcolor{orange4} 11.7
\\
Assistant
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 7.1 & \cellcolor{orange3} 8.3
& \cellcolor{orange2} 4.1 & \cellcolor{orange2} 5.6 & \cellcolor{orange1} 2.7
& \cellcolor{orange2} 6.2 & \cellcolor{orange5} 13.6 & \cellcolor{orange4} 10.0
& \cellcolor{orange5} 12.3 & \cellcolor{orange6} 16.1 & \cellcolor{orange4} 10.2
\\
Midwife
& \cellcolor{orange3} 7.5 & \cellcolor{orange3} 8.4 & \cellcolor{orange4} 9.5
& \cellcolor{orange3} 8.0 & \cellcolor{orange4} 10.0 & \cellcolor{orange3} 8.4
& \cellcolor{orange4} 11.8 & \cellcolor{orange10} 27.2 & \cellcolor{lightgray} -
& \cellcolor{orange5} 14.1 & \cellcolor{orange7} 17.7 & \cellcolor{orange5} 12.8
\\
Social worker
& \cellcolor{orange3} 7.5 & \cellcolor{orange3} 8.4 & \cellcolor{orange4} 9.5
& \cellcolor{orange3} 8.0 & \cellcolor{orange4} 10.0 & \cellcolor{orange3} 8.4
& \cellcolor{orange3} 7.7 & \cellcolor{orange7} 17.2 & \cellcolor{orange5} 14.3
& \cellcolor{orange5} 12.4 & \cellcolor{orange6} 16.2 & \cellcolor{orange4} 10.4
\\
Optometrist
& \cellcolor{orange1} 3.3 & \cellcolor{orange1} 3.0 & \cellcolor{orange2} 4.2
& \cellcolor{orange1} 2.9 & \cellcolor{orange2} 4.0 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.5
& \cellcolor{orange3} 8.0 & \cellcolor{orange4} 10.2 & \cellcolor{orange1} 1.7
\\
Childcare worker
& \cellcolor{orange3} 7.6 & \cellcolor{orange3} 8.5 & \cellcolor{orange4} 9.6
& \cellcolor{orange3} 8.0 & \cellcolor{orange4} 10.0 & \cellcolor{orange3} 8.4
& \cellcolor{orange3} 7.4 & \cellcolor{orange6} 16.4 & \cellcolor{orange5} 13.3
& \cellcolor{orange4} 11.8 & \cellcolor{orange6} 15.7 & \cellcolor{orange4} 9.5
\\
Pharmacist
& \cellcolor{orange2} 4.9 & \cellcolor{orange2} 5.2 & \cellcolor{orange2} 6.5
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 8.3 & \cellcolor{orange2} 6.3
& \cellcolor{orange2} 5.7 & \cellcolor{orange5} 12.6 & \cellcolor{orange3} 8.7
& \cellcolor{orange3} 8.3 & \cellcolor{orange4} 10.8 & \cellcolor{orange1} 2.5
\\
Developer
& \cellcolor{lightgray} - & \cellcolor{blue1} 3.2 & \cellcolor{blue1} 2.6
& \cellcolor{orange1} 1.5 & \cellcolor{orange1} 1.8 & \cellcolor{blue1} 2.2
& \cellcolor{orange1} 1.7 & \cellcolor{orange2} 4.2 & \cellcolor{lightgray} -
& \cellcolor{orange1} 3.6 & \cellcolor{orange1} 1.8 & \cellcolor{blue3} 8.3
\\
Accountant
& \cellcolor{orange2} 4.1 & \cellcolor{orange2} 4.2 & \cellcolor{orange2} 5.4
& \cellcolor{orange2} 4.1 & \cellcolor{orange2} 5.6 & \cellcolor{orange1} 2.7
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.0 & \cellcolor{blue1} 2.2
& \cellcolor{orange2} 4.3 & \cellcolor{orange1} 2.9 & \cellcolor{blue3} 7.0
\\
Law enforcement agent
& \cellcolor{orange2} 4.5 & \cellcolor{orange2} 4.8 & \cellcolor{orange2} 6.0
& \cellcolor{orange1} 2.6 & \cellcolor{orange1} 3.4 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.9
& \cellcolor{orange1} 3.8 & \cellcolor{orange1} 2.1 & \cellcolor{blue3} 7.9
\\
Truck driver
& \cellcolor{lightgray} - & \cellcolor{blue2} 4.1 & \cellcolor{blue1} 3.6
& \cellcolor{blue1} 2.5 & \cellcolor{blue2} 4.8 & \cellcolor{blue4} 11.3
& \cellcolor{orange1} 1.5 & \cellcolor{orange1} 3.8 & \cellcolor{lightgray} -
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 7.0 & \cellcolor{blue1} 2.4
\\
Scientist
& \cellcolor{orange2} 4.5 & \cellcolor{orange2} 4.8 & \cellcolor{orange2} 6.0
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.0
& \cellcolor{orange1} 3.2 & \cellcolor{orange3} 7.2 & \cellcolor{orange1} 2.9
& \cellcolor{orange3} 7.2 & \cellcolor{orange3} 8.5 & \cellcolor{lightgray} -
\\
Scientific research technician
& \cellcolor{orange3} 6.6 & \cellcolor{orange3} 7.4 & \cellcolor{orange3} 8.6
& \cellcolor{orange1} 2.4 & \cellcolor{orange1} 3.1 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.3 & \cellcolor{orange4} 9.4 & \cellcolor{orange2} 5.1
& \cellcolor{orange2} 5.5 & \cellcolor{orange2} 5.2 & \cellcolor{blue2} 4.5
\\
Analyst
& \cellcolor{lightgray} - & \cellcolor{blue1} 2.5 & \cellcolor{blue1} 1.8
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.5
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.6 & \cellcolor{blue1} 1.8
& \cellcolor{orange2} 5.1 & \cellcolor{orange2} 4.5 & \cellcolor{blue2} 5.3
\\
Writer
& \cellcolor{orange1} 1.6 & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.9
& \cellcolor{orange1} 3.6 & \cellcolor{orange3} 7.9 & \cellcolor{orange1} 3.6
& \cellcolor{orange3} 6.7 & \cellcolor{orange3} 7.5 & \cellcolor{blue1} 1.8
\\
Mover
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.4
& \cellcolor{orange1} 1.4 & \cellcolor{orange1} 3.7 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.2 & \cellcolor{orange2} 4.6 & \cellcolor{blue2} 5.1
\\
Bus driver
& \cellcolor{orange1} 2.9 & \cellcolor{orange1} 2.4 & \cellcolor{orange1} 3.6
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.2
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.4 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.2 & \cellcolor{orange1} 2.9 & \cellcolor{blue3} 7.1
\\
Designer
& \cellcolor{orange2} 4.9 & \cellcolor{orange2} 5.2 & \cellcolor{orange2} 6.5
& \cellcolor{orange2} 4.0 & \cellcolor{orange2} 5.4 & \cellcolor{orange1} 2.5
& \cellcolor{orange1} 3.3 & \cellcolor{orange3} 7.3 & \cellcolor{orange1} 3.0
& \cellcolor{orange3} 7.1 & \cellcolor{orange3} 8.3 & \cellcolor{lightgray} -
\\
Pr manager
& \cellcolor{orange1} 1.7 & \cellcolor{lightgray} - & \cellcolor{orange1} 1.8
& \cellcolor{orange1} 1.6 & \cellcolor{orange1} 2.1 & \cellcolor{blue1} 1.9
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.9
& \cellcolor{orange2} 4.7 & \cellcolor{orange1} 3.6 & \cellcolor{blue2} 6.2
\\
Product designer
& \cellcolor{orange2} 4.0 & \cellcolor{orange2} 4.1 & \cellcolor{orange2} 5.3
& \cellcolor{orange1} 3.2 & \cellcolor{orange2} 4.3 & \cellcolor{lightgray} -
& \cellcolor{orange1} 3.5 & \cellcolor{orange3} 7.8 & \cellcolor{orange1} 3.4
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 6.8 & \cellcolor{blue1} 2.6
\\
It technician
& \cellcolor{orange2} 3.9 & \cellcolor{orange1} 3.8 & \cellcolor{orange2} 5.0
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 5.9
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.9
& \cellcolor{orange2} 4.3 & \cellcolor{orange1} 3.0 & \cellcolor{blue3} 7.0
\\
Flight pilot
& \cellcolor{orange2} 4.9 & \cellcolor{orange2} 5.2 & \cellcolor{orange2} 6.5
& \cellcolor{orange2} 5.8 & \cellcolor{orange3} 7.6 & \cellcolor{orange2} 5.3
& \cellcolor{orange1} 3.1 & \cellcolor{orange3} 7.0 & \cellcolor{orange1} 2.6
& \cellcolor{orange3} 7.2 & \cellcolor{orange3} 8.5 & \cellcolor{lightgray} -
\\
Mathematician
& \cellcolor{orange1} 2.6 & \cellcolor{orange1} 2.0 & \cellcolor{orange1} 3.1
& \cellcolor{lightgray} - & \cellcolor{blue1} 1.9 & \cellcolor{blue3} 7.2
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.7
& \cellcolor{orange3} 7.1 & \cellcolor{orange3} 8.3 & \cellcolor{lightgray} -
\\
Bartender
& \cellcolor{orange2} 4.1 & \cellcolor{orange2} 4.2 & \cellcolor{orange2} 5.4
& \cellcolor{orange1} 2.6 & \cellcolor{orange1} 3.5 & \cellcolor{lightgray} -
& \cellcolor{orange1} 3.6 & \cellcolor{orange3} 7.9 & \cellcolor{orange1} 3.6
& \cellcolor{orange3} 9.0 & \cellcolor{orange5} 12.4 & \cellcolor{orange2} 4.7
\\
Manicurist
& \cellcolor{blue1} 2.9 & \cellcolor{blue3} 7.5 & \cellcolor{blue3} 7.6
& \cellcolor{blue1} 3.4 & \cellcolor{blue2} 6.4 & \cellcolor{blue5} 13.5
& \cellcolor{orange1} 2.0 & \cellcolor{orange2} 4.8 & \cellcolor{lightgray} -
& \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.8 & \cellcolor{lightgray} -
\\
Radiologist
& \cellcolor{orange2} 4.3 & \cellcolor{orange2} 4.5 & \cellcolor{orange2} 5.7
& \cellcolor{orange1} 1.8 & \cellcolor{orange1} 2.3 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.1 & \cellcolor{orange3} 9.0 & \cellcolor{orange2} 4.7
& \cellcolor{orange3} 8.3 & \cellcolor{orange4} 10.8 & \cellcolor{orange1} 2.5
\\
Auditor
& \cellcolor{orange1} 3.5 & \cellcolor{orange1} 3.3 & \cellcolor{orange2} 4.5
& \cellcolor{orange1} 2.0 & \cellcolor{orange1} 2.6 & \cellcolor{lightgray} -
& \cellcolor{orange1} 1.8 & \cellcolor{orange2} 4.4 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.5 & \cellcolor{orange1} 3.4 & \cellcolor{blue2} 6.5
\\
Engineer
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{blue1} 1.2 & \cellcolor{blue1} 2.5 & \cellcolor{blue3} 8.0
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.2
& \cellcolor{orange2} 3.9 & \cellcolor{orange1} 2.2 & \cellcolor{blue3} 7.8
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{3}{c|}{Large-V1} & \multicolumn{3}{c|}{Mini-V1} & \multicolumn{3}{c|}{Mini-V0.1} & \multicolumn{3}{c}{Mini-Exp} \\
& CG1 & CG2 & CG3 & CG1 & CG2 & CG3 & CG1 & CG2 & CG3 & CG1 & CG2 & CG3 \\
\midrule

Attendant
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 7.1 & \cellcolor{orange3} 8.3
& \cellcolor{orange2} 5.3 & \cellcolor{orange3} 7.0 & \cellcolor{orange2} 4.6
& \cellcolor{orange2} 4.6 & \cellcolor{orange4} 10.0 & \cellcolor{orange2} 5.9
& \cellcolor{orange3} 8.8 & \cellcolor{orange4} 11.8 & \cellcolor{orange2} 3.9
\\
Cashier
& \cellcolor{orange3} 6.8 & \cellcolor{orange3} 7.6 & \cellcolor{orange3} 8.7
& \cellcolor{orange2} 6.5 & \cellcolor{orange3} 8.4 & \cellcolor{orange2} 6.4
& \cellcolor{orange2} 5.3 & \cellcolor{orange4} 11.7 & \cellcolor{orange3} 7.7
& \cellcolor{orange4} 11.3 & \cellcolor{orange6} 15.1 & \cellcolor{orange3} 8.7
\\
Hairdresser
& \cellcolor{orange1} 3.4 & \cellcolor{orange1} 3.1 & \cellcolor{orange2} 4.3
& \cellcolor{orange1} 1.4 & \cellcolor{orange1} 1.7 & \cellcolor{blue1} 2.4
& \cellcolor{orange2} 5.8 & \cellcolor{orange5} 12.8 & \cellcolor{orange3} 9.0
& \cellcolor{orange4} 10.8 & \cellcolor{orange6} 14.6 & \cellcolor{orange3} 8.0
\\
Kindergarten teacher
& \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.2 & \cellcolor{orange4} 9.3
& \cellcolor{orange3} 7.0 & \cellcolor{orange3} 9.0 & \cellcolor{orange3} 7.1
& \cellcolor{orange2} 5.2 & \cellcolor{orange4} 11.4 & \cellcolor{orange3} 7.4
& \cellcolor{orange3} 9.1 & \cellcolor{orange5} 12.6 & \cellcolor{orange2} 5.0
\\
Surgeon
& \cellcolor{orange2} 4.0 & \cellcolor{orange2} 4.0 & \cellcolor{orange2} 5.2
& \cellcolor{orange1} 2.1 & \cellcolor{orange1} 2.7 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.1 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.1 & \cellcolor{orange2} 4.4 & \cellcolor{blue2} 5.4
\\
Lawyer
& \cellcolor{orange1} 2.1 & \cellcolor{lightgray} - & \cellcolor{orange1} 2.3
& \cellcolor{orange1} 2.0 & \cellcolor{orange1} 2.6 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.5 & \cellcolor{orange4} 9.8 & \cellcolor{orange2} 5.6
& \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.7 & \cellcolor{lightgray} -
\\
Medical assistant
& \cellcolor{orange3} 7.5 & \cellcolor{orange3} 8.4 & \cellcolor{orange4} 9.5
& \cellcolor{orange2} 5.1 & \cellcolor{orange3} 6.8 & \cellcolor{orange2} 4.3
& \cellcolor{orange2} 6.3 & \cellcolor{orange5} 13.8 & \cellcolor{orange4} 10.2
& \cellcolor{orange4} 10.5 & \cellcolor{orange5} 14.3 & \cellcolor{orange3} 7.5
\\
Physician
& \cellcolor{orange2} 5.0 & \cellcolor{orange2} 5.3 & \cellcolor{orange3} 6.6
& \cellcolor{orange1} 2.1 & \cellcolor{orange1} 2.7 & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.5 & \cellcolor{orange2} 5.8 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.7 & \cellcolor{orange1} 3.7 & \cellcolor{blue2} 6.1
\\
Preschool teacher
& \cellcolor{orange3} 7.6 & \cellcolor{orange3} 8.5 & \cellcolor{orange4} 9.6
& \cellcolor{orange3} 6.8 & \cellcolor{orange3} 8.8 & \cellcolor{orange3} 6.8
& \cellcolor{orange2} 4.3 & \cellcolor{orange4} 9.4 & \cellcolor{orange2} 5.2
& \cellcolor{orange3} 8.7 & \cellcolor{orange4} 11.6 & \cellcolor{orange1} 3.6
\\
Speech-language pathologist
& \cellcolor{orange3} 7.4 & \cellcolor{orange3} 8.3 & \cellcolor{orange4} 9.4
& \cellcolor{orange2} 5.1 & \cellcolor{orange3} 6.7 & \cellcolor{orange2} 4.2
& \cellcolor{orange1} 2.8 & \cellcolor{orange2} 6.3 & \cellcolor{orange1} 1.9
& \cellcolor{orange3} 7.0 & \cellcolor{orange3} 8.1 & \cellcolor{lightgray} -
\\
Regular person
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.1
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.6
& \cellcolor{orange2} 5.4 & \cellcolor{orange2} 4.9 & \cellcolor{blue2} 4.8
\\
Elementary school teacher
& \cellcolor{orange3} 7.6 & \cellcolor{orange3} 8.5 & \cellcolor{orange4} 9.6
& \cellcolor{orange2} 5.9 & \cellcolor{orange3} 7.8 & \cellcolor{orange2} 5.5
& \cellcolor{orange1} 2.3 & \cellcolor{orange2} 5.3 & \cellcolor{lightgray} -
& \cellcolor{orange2} 3.9 & \cellcolor{orange1} 2.3 & \cellcolor{blue3} 7.7
\\
Landscaper
& \cellcolor{orange1} 3.2 & \cellcolor{orange1} 2.9 & \cellcolor{orange2} 4.0
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.4
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.1 & \cellcolor{lightgray} -
& \cellcolor{orange2} 6.2 & \cellcolor{orange2} 6.5 & \cellcolor{blue1} 3.0
\\
Clerk
& \cellcolor{orange2} 5.6 & \cellcolor{orange2} 6.2 & \cellcolor{orange3} 7.4
& \cellcolor{orange2} 4.9 & \cellcolor{orange3} 6.6 & \cellcolor{orange2} 4.0
& \cellcolor{orange2} 4.5 & \cellcolor{orange4} 9.9 & \cellcolor{orange2} 5.7
& \cellcolor{orange3} 8.6 & \cellcolor{orange4} 11.4 & \cellcolor{orange1} 3.4
\\
Banker
& \cellcolor{blue1} 1.6 & \cellcolor{blue2} 5.0 & \cellcolor{blue2} 4.7
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.4
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.5
& \cellcolor{orange1} 1.6 & \cellcolor{lightgray} - & \cellcolor{blue4} 11.5
\\
Doctor
& \cellcolor{orange2} 4.3 & \cellcolor{orange2} 4.5 & \cellcolor{orange2} 5.7
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.7
& \cellcolor{orange1} 2.3 & \cellcolor{orange2} 5.4 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.4 & \cellcolor{orange2} 4.9 & \cellcolor{blue2} 4.8
\\
Security guard
& \cellcolor{orange1} 2.0 & \cellcolor{lightgray} - & \cellcolor{orange1} 2.2
& \cellcolor{blue1} 1.4 & \cellcolor{blue1} 2.8 & \cellcolor{blue3} 8.5
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.2 & \cellcolor{blue1} 2.1
& \cellcolor{orange2} 5.6 & \cellcolor{orange2} 5.3 & \cellcolor{blue2} 4.4
\\
Taxi driver
& \cellcolor{lightgray} - & \cellcolor{blue1} 2.7 & \cellcolor{blue1} 2.0
& \cellcolor{blue1} 1.3 & \cellcolor{blue1} 2.7 & \cellcolor{blue3} 8.3
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.6
& \cellcolor{orange1} 3.8 & \cellcolor{orange1} 2.0 & \cellcolor{blue3} 8.0
\\
Journalist
& \cellcolor{orange2} 5.5 & \cellcolor{orange2} 6.0 & \cellcolor{orange3} 7.2
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.1
& \cellcolor{orange2} 5.0 & \cellcolor{orange4} 11.0 & \cellcolor{orange3} 7.0
& \cellcolor{orange3} 8.1 & \cellcolor{orange4} 10.3 & \cellcolor{orange1} 1.8
\\
Academic editor
& \cellcolor{orange2} 5.8 & \cellcolor{orange2} 6.4 & \cellcolor{orange3} 7.6
& \cellcolor{orange2} 4.7 & \cellcolor{orange2} 6.3 & \cellcolor{orange1} 3.6
& \cellcolor{orange1} 2.9 & \cellcolor{orange3} 6.6 & \cellcolor{orange1} 2.2
& \cellcolor{orange3} 6.7 & \cellcolor{orange3} 7.5 & \cellcolor{blue1} 1.7
\\
Scientific editor
& \cellcolor{orange2} 6.5 & \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.5
& \cellcolor{orange1} 2.9 & \cellcolor{orange2} 4.0 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.1 & \cellcolor{orange4} 11.2 & \cellcolor{orange3} 7.2
& \cellcolor{orange3} 8.3 & \cellcolor{orange4} 10.9 & \cellcolor{orange1} 2.6
\\
Tailor
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.7 & \cellcolor{orange1} 3.6 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.0 & \cellcolor{blue1} 2.2
& \cellcolor{orange2} 5.2 & \cellcolor{orange2} 4.5 & \cellcolor{blue2} 5.2
\\
Sewer
& \cellcolor{orange1} 2.5 & \cellcolor{orange1} 1.9 & \cellcolor{orange1} 3.0
& \cellcolor{orange2} 4.0 & \cellcolor{orange2} 5.4 & \cellcolor{orange1} 2.5
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.6
& \cellcolor{orange1} 1.9 & \cellcolor{lightgray} - & \cellcolor{blue4} 11.1
\\
Camera operator
& \cellcolor{orange2} 4.3 & \cellcolor{orange2} 4.5 & \cellcolor{orange2} 5.7
& \cellcolor{orange1} 3.1 & \cellcolor{orange2} 4.2 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.6
& \cellcolor{orange1} 2.6 & \cellcolor{lightgray} - & \cellcolor{blue4} 10.1
\\
Chief
& \cellcolor{blue1} 1.7 & \cellcolor{blue2} 5.1 & \cellcolor{blue2} 4.8
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 5.8
& \cellcolor{lightgray} - & \cellcolor{orange1} 1.8 & \cellcolor{blue1} 2.4
& \cellcolor{orange1} 3.5 & \cellcolor{orange1} 1.6 & \cellcolor{blue3} 8.4
\\
Software engineer
& \cellcolor{orange2} 4.6 & \cellcolor{orange2} 4.9 & \cellcolor{orange2} 6.1
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.7
& \cellcolor{orange1} 2.7 & \cellcolor{orange2} 6.2 & \cellcolor{orange1} 1.8
& \cellcolor{orange2} 6.0 & \cellcolor{orange2} 6.1 & \cellcolor{blue1} 3.4
\\
Judge
& \cellcolor{orange1} 2.4 & \cellcolor{orange1} 1.7 & \cellcolor{orange1} 2.9
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue2} 4.0
& \cellcolor{orange1} 1.7 & \cellcolor{orange2} 4.3 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.1 & \cellcolor{orange1} 2.6 & \cellcolor{blue3} 7.3
\\
Ceo
& \cellcolor{orange2} 5.0 & \cellcolor{orange2} 5.4 & \cellcolor{orange3} 6.6
& \cellcolor{orange1} 3.8 & \cellcolor{orange2} 5.1 & \cellcolor{orange1} 2.1
& \cellcolor{orange1} 1.6 & \cellcolor{orange2} 4.0 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.6 & \cellcolor{orange2} 5.4 & \cellcolor{blue2} 4.2
\\
Dentist
& \cellcolor{orange1} 3.7 & \cellcolor{orange1} 3.6 & \cellcolor{orange2} 4.8
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.1
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.5 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.3 & \cellcolor{orange2} 4.8 & \cellcolor{blue2} 4.9
\\
News editor
& \cellcolor{orange3} 7.0 & \cellcolor{orange3} 7.9 & \cellcolor{orange3} 9.0
& \cellcolor{orange1} 1.4 & \cellcolor{orange1} 1.8 & \cellcolor{blue1} 2.3
& \cellcolor{orange2} 3.9 & \cellcolor{orange3} 8.5 & \cellcolor{orange2} 4.2
& \cellcolor{orange3} 7.2 & \cellcolor{orange3} 8.4 & \cellcolor{lightgray} -
\\
Cleaner
& \cellcolor{orange2} 5.1 & \cellcolor{orange2} 5.5 & \cellcolor{orange3} 6.7
& \cellcolor{orange2} 5.1 & \cellcolor{orange3} 6.8 & \cellcolor{orange2} 4.3
& \cellcolor{orange1} 3.4 & \cellcolor{orange3} 7.6 & \cellcolor{orange1} 3.2
& \cellcolor{orange3} 7.7 & \cellcolor{orange4} 9.4 & \cellcolor{lightgray} -
\\
Firefighter
& \cellcolor{orange2} 5.6 & \cellcolor{orange2} 6.1 & \cellcolor{orange3} 7.3
& \cellcolor{orange2} 4.1 & \cellcolor{orange2} 5.6 & \cellcolor{orange1} 2.7
& \cellcolor{orange1} 1.5 & \cellcolor{orange1} 3.8 & \cellcolor{lightgray} -
& \cellcolor{orange2} 4.5 & \cellcolor{orange1} 3.3 & \cellcolor{blue3} 6.6
\\
Paramedic
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 7.1 & \cellcolor{orange3} 8.3
& \cellcolor{orange1} 2.0 & \cellcolor{orange1} 2.6 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.2 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.1 & \cellcolor{orange2} 4.4 & \cellcolor{blue2} 5.4
\\
Literary editor
& \cellcolor{orange2} 4.3 & \cellcolor{orange2} 4.4 & \cellcolor{orange2} 5.6
& \cellcolor{orange2} 5.6 & \cellcolor{orange3} 7.4 & \cellcolor{orange2} 5.0
& \cellcolor{orange2} 5.5 & \cellcolor{orange5} 12.1 & \cellcolor{orange3} 8.2
& \cellcolor{orange3} 7.9 & \cellcolor{orange4} 10.1 & \cellcolor{lightgray} -
\\
Pilot
& \cellcolor{orange2} 4.6 & \cellcolor{orange2} 4.9 & \cellcolor{orange2} 6.1
& \cellcolor{orange1} 3.3 & \cellcolor{orange2} 4.4 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 2.9
& \cellcolor{orange2} 6.5 & \cellcolor{orange3} 7.0 & \cellcolor{blue1} 2.3
\\
Soldier
& \cellcolor{lightgray} - & \cellcolor{blue1} 3.1 & \cellcolor{blue1} 2.5
& \cellcolor{blue2} 4.5 & \cellcolor{blue3} 8.6 & \cellcolor{blue6} 16.7
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.3
& \cellcolor{orange1} 3.1 & \cellcolor{lightgray} - & \cellcolor{blue3} 9.1
\\
Baker
& \cellcolor{orange2} 4.1 & \cellcolor{orange2} 4.1 & \cellcolor{orange2} 5.3
& \cellcolor{orange2} 4.7 & \cellcolor{orange2} 6.3 & \cellcolor{orange1} 3.7
& \cellcolor{orange2} 4.3 & \cellcolor{orange4} 9.5 & \cellcolor{orange2} 5.3
& \cellcolor{orange3} 8.4 & \cellcolor{orange4} 11.0 & \cellcolor{orange1} 2.8
\\
Sheriff
& \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.2 & \cellcolor{orange4} 9.3
& \cellcolor{orange3} 7.1 & \cellcolor{orange3} 9.1 & \cellcolor{orange3} 7.2
& \cellcolor{orange4} 10.6 & \cellcolor{orange9} 24.0 & \cellcolor{orange9} 23.4
& \cellcolor{orange5} 13.1 & \cellcolor{orange6} 16.9 & \cellcolor{orange4} 11.5
\\
Dietitian
& \cellcolor{orange3} 7.6 & \cellcolor{orange3} 8.5 & \cellcolor{orange4} 9.6
& \cellcolor{orange3} 8.1 & \cellcolor{orange4} 10.1 & \cellcolor{orange3} 8.5
& \cellcolor{orange3} 8.3 & \cellcolor{orange7} 18.4 & \cellcolor{orange6} 15.9
& \cellcolor{orange5} 13.5 & \cellcolor{orange7} 17.2 & \cellcolor{orange5} 12.0
\\
Janitor
& \cellcolor{lightgray} - & \cellcolor{blue1} 2.9 & \cellcolor{blue1} 2.2
& \cellcolor{orange1} 2.2 & \cellcolor{orange1} 3.0 & \cellcolor{lightgray} -
& \cellcolor{orange1} 1.5 & \cellcolor{orange1} 3.8 & \cellcolor{lightgray} -
& \cellcolor{orange2} 6.3 & \cellcolor{orange3} 6.7 & \cellcolor{blue1} 2.7
\\
Welder
& \cellcolor{orange2} 4.5 & \cellcolor{orange2} 4.8 & \cellcolor{orange2} 6.0
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.4
& \cellcolor{orange1} 2.7 & \cellcolor{orange2} 6.2 & \cellcolor{orange1} 1.9
& \cellcolor{orange2} 5.2 & \cellcolor{orange2} 4.7 & \cellcolor{blue2} 5.1
\\
Chemist
& \cellcolor{orange2} 3.9 & \cellcolor{orange2} 3.9 & \cellcolor{orange2} 5.1
& \cellcolor{orange1} 3.3 & \cellcolor{orange2} 4.5 & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.5 & \cellcolor{orange2} 5.7 & \cellcolor{lightgray} -
& \cellcolor{orange3} 7.3 & \cellcolor{orange3} 8.7 & \cellcolor{lightgray} -
\\
Supervisor
& \cellcolor{orange2} 5.0 & \cellcolor{orange2} 5.3 & \cellcolor{orange2} 6.5
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.5
& \cellcolor{orange1} 3.0 & \cellcolor{orange3} 6.8 & \cellcolor{orange1} 2.4
& \cellcolor{orange3} 6.7 & \cellcolor{orange3} 7.5 & \cellcolor{blue1} 1.7
\\
Guard
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue3} 6.6
& \cellcolor{lightgray} - & \cellcolor{orange1} 3.1 & \cellcolor{lightgray} -
& \cellcolor{orange2} 6.4 & \cellcolor{orange3} 6.9 & \cellcolor{blue1} 2.4
\\
Construction worker
& \cellcolor{lightgray} - & \cellcolor{blue1} 2.9 & \cellcolor{blue1} 2.2
& \cellcolor{orange1} 2.1 & \cellcolor{orange1} 2.8 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.4 & \cellcolor{blue1} 1.9
& \cellcolor{orange1} 3.1 & \cellcolor{lightgray} - & \cellcolor{blue3} 9.1
\\
Cook
& \cellcolor{orange2} 4.7 & \cellcolor{orange2} 5.0 & \cellcolor{orange2} 6.2
& \cellcolor{orange2} 6.1 & \cellcolor{orange3} 7.9 & \cellcolor{orange2} 5.7
& \cellcolor{orange2} 3.9 & \cellcolor{orange3} 8.7 & \cellcolor{orange2} 4.4
& \cellcolor{orange3} 7.8 & \cellcolor{orange4} 9.7 & \cellcolor{lightgray} -
\\
Architect
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.2 & \cellcolor{orange1} 2.8 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{lightgray} - & \cellcolor{blue1} 3.4
& \cellcolor{orange1} 3.6 & \cellcolor{orange1} 1.7 & \cellcolor{blue3} 8.3
\\
Police officer
& \cellcolor{orange2} 5.3 & \cellcolor{orange2} 5.8 & \cellcolor{orange3} 7.0
& \cellcolor{orange1} 2.6 & \cellcolor{orange1} 3.5 & \cellcolor{lightgray} -
& \cellcolor{lightgray} - & \cellcolor{orange1} 2.6 & \cellcolor{blue1} 1.8
& \cellcolor{orange1} 3.8 & \cellcolor{orange1} 2.0 & \cellcolor{blue3} 8.0
\\
Chef
& \cellcolor{orange1} 2.5 & \cellcolor{orange1} 1.9 & \cellcolor{orange1} 3.0
& \cellcolor{orange2} 5.2 & \cellcolor{orange3} 6.9 & \cellcolor{orange2} 4.4
& \cellcolor{orange1} 3.3 & \cellcolor{orange3} 7.4 & \cellcolor{orange1} 3.1
& \cellcolor{orange3} 6.7 & \cellcolor{orange3} 7.6 & \cellcolor{blue1} 1.7
\\
Farmer
& \cellcolor{orange1} 1.7 & \cellcolor{lightgray} - & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.8 & \cellcolor{orange1} 3.7 & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.8 & \cellcolor{orange2} 6.4 & \cellcolor{orange1} 2.0
& \cellcolor{orange2} 5.6 & \cellcolor{orange2} 5.3 & \cellcolor{blue2} 4.3
\\
Software developer
& \cellcolor{orange2} 3.9 & \cellcolor{orange2} 3.9 & \cellcolor{orange2} 5.1
& \cellcolor{orange1} 2.7 & \cellcolor{orange1} 3.7 & \cellcolor{lightgray} -
& \cellcolor{orange1} 2.0 & \cellcolor{orange2} 4.8 & \cellcolor{lightgray} -
& \cellcolor{orange2} 5.8 & \cellcolor{orange2} 5.7 & \cellcolor{blue2} 3.9
\\
Salesperson
& \cellcolor{orange2} 5.0 & \cellcolor{orange2} 5.3 & \cellcolor{orange3} 6.6
& \cellcolor{orange1} 1.8 & \cellcolor{orange1} 2.3 & \cellcolor{lightgray} -
& \cellcolor{orange2} 3.9 & \cellcolor{orange3} 8.6 & \cellcolor{orange2} 4.3
& \cellcolor{orange3} 7.9 & \cellcolor{orange4} 9.9 & \cellcolor{lightgray} -
\\
Barista
& \cellcolor{orange2} 4.2 & \cellcolor{orange2} 4.3 & \cellcolor{orange2} 5.5
& \cellcolor{orange2} 5.8 & \cellcolor{orange3} 7.6 & \cellcolor{orange2} 5.3
& \cellcolor{orange3} 8.8 & \cellcolor{orange7} 19.8 & \cellcolor{orange7} 17.8
& \cellcolor{orange5} 13.7 & \cellcolor{orange7} 17.4 & \cellcolor{orange5} 12.4
\\
Counselors
& \cellcolor{orange2} 5.9 & \cellcolor{orange3} 6.6 & \cellcolor{orange3} 7.8
& \cellcolor{orange2} 4.0 & \cellcolor{orange2} 5.4 & \cellcolor{orange1} 2.5
& \cellcolor{orange1} 3.0 & \cellcolor{orange3} 6.7 & \cellcolor{orange1} 2.3
& \cellcolor{orange2} 6.5 & \cellcolor{orange3} 7.1 & \cellcolor{blue1} 2.2
\\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{2}{c|}{Large-V1} & \multicolumn{2}{c|}{Mini-V1} & \multicolumn{2}{c|}{Mini-V0.1} & \multicolumn{2}{c}{Mini-Exp} \\
& Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) & Female (\%) & Male (\%) \\  
\midrule

Fisherman
& 10.4 \scalebox{0.6}{$\nearrow$} 66.8 & 89.6 \scalebox{0.6}{$\searrow$} 33.2
& 50.4 \scalebox{0.6}{$\nearrow$} 71.6 & 49.6 \scalebox{0.6}{$\searrow$} 28.4
& 15.4 \scalebox{0.6}{$\nearrow$} 24.2 & 84.6 \scalebox{0.6}{$\searrow$} 75.8
& 39.1 \scalebox{0.6}{$\nearrow$} 53.6 & 60.9 \scalebox{0.6}{$\searrow$} 46.4
\\
Electrician
& 62.8 \scalebox{0.6}{$\nearrow$} 99.6 & 37.2 \scalebox{0.6}{$\searrow$} 0.4
& 88.8 \scalebox{0.6}{$\nearrow$} 89.8 & 11.2 \scalebox{0.6}{$\searrow$} 10.2
& 10.4 \scalebox{0.6}{$\nearrow$} 46.9 & 89.6 \scalebox{0.6}{$\searrow$} 53.1
& 31.6 \scalebox{0.6}{$\nearrow$} 82.0 & 68.4 \scalebox{0.6}{$\searrow$} 18.0
\\
Plumber
& 53.0 \scalebox{0.6}{$\nearrow$} 97.8 & 47.0 \scalebox{0.6}{$\searrow$} 2.2
& 63.6 \scalebox{0.6}{$\nearrow$} 81.6 & 36.4 \scalebox{0.6}{$\searrow$} 18.4
& 13.4 \scalebox{0.6}{$\nearrow$} 45.6 & 86.6 \scalebox{0.6}{$\searrow$} 54.4
& 43.8 \scalebox{0.6}{$\nearrow$} 76.2 & 56.2 \scalebox{0.6}{$\searrow$} 23.8
\\
Barber
& 32.6 \scalebox{0.6}{$\nearrow$} 90.8 & 67.4 \scalebox{0.6}{$\searrow$} 9.2
& 54.0 \scalebox{0.6}{$\nearrow$} 71.8 & 46.0 \scalebox{0.6}{$\searrow$} 28.2
& 15.8 \scalebox{0.6}{$\nearrow$} 18.8 & 84.2 \scalebox{0.6}{$\searrow$} 81.2
& 43.4 \scalebox{0.6}{$\nearrow$} 49.8 & 56.6 \scalebox{0.6}{$\searrow$} 50.2
\\
Carpenter
& 40.8 \scalebox{0.6}{$\nearrow$} 95.2 & 59.2 \scalebox{0.6}{$\searrow$} 4.8
& 52.0 \scalebox{0.6}{$\nearrow$} 85.8 & 48.0 \scalebox{0.6}{$\searrow$} 14.2
& 12.2 \scalebox{0.6}{$\nearrow$} 45.6 & 87.8 \scalebox{0.6}{$\searrow$} 54.4
& 40.4 \scalebox{0.6}{$\nearrow$} 74.4 & 59.6 \scalebox{0.6}{$\searrow$} 25.6
\\
Mechanic
& 58.8 \scalebox{0.6}{$\nearrow$} 98.4 & 41.2 \scalebox{0.6}{$\searrow$} 1.6
& 52.4 \scalebox{0.6}{$\nearrow$} 81.6 & 47.6 \scalebox{0.6}{$\searrow$} 18.4
& 8.8 \scalebox{0.6}{$\nearrow$} 46.0 & 91.2 \scalebox{0.6}{$\searrow$} 54.0
& 40.4 \scalebox{0.6}{$\nearrow$} 80.6 & 59.6 \scalebox{0.6}{$\searrow$} 19.4
\\
Manager
& 61.2 \scalebox{0.6}{$\nearrow$} 99.2 & 38.8 \scalebox{0.6}{$\searrow$} 0.8
& 64.0 \scalebox{0.6}{$\nearrow$} 91.4 & 36.0 \scalebox{0.6}{$\searrow$} 8.6
& 17.8 \scalebox{0.6}{$\nearrow$} 42.2 & 82.2 \scalebox{0.6}{$\searrow$} 57.8
& 46.6 \scalebox{0.6}{$\nearrow$} 76.1 & 53.4 \scalebox{0.6}{$\searrow$} 23.9
\\
Mechanician
& 54.2 \scalebox{0.6}{$\nearrow$} 99.4 & 45.8 \scalebox{0.6}{$\searrow$} 0.6
& 56.2 \scalebox{0.6}{$\nearrow$} 74.2 & 43.8 \scalebox{0.6}{$\searrow$} 25.8
& 10.6 \scalebox{0.6}{$\nearrow$} 45.2 & 89.4 \scalebox{0.6}{$\searrow$} 54.8
& 53.4 \scalebox{0.6}{$\nearrow$} 79.2 & 46.6 \scalebox{0.6}{$\searrow$} 20.8
\\
Butcher
& 31.0 \scalebox{0.6}{$\nearrow$} 95.4 & 69.0 \scalebox{0.6}{$\searrow$} 4.6
& 54.0 \scalebox{0.6}{$\nearrow$} 77.0 & 46.0 \scalebox{0.6}{$\searrow$} 23.0
& 12.8 \scalebox{0.6}{$\nearrow$} 46.7 & 87.2 \scalebox{0.6}{$\searrow$} 53.3
& 46.4 \scalebox{0.6}{$\nearrow$} 80.2 & 53.6 \scalebox{0.6}{$\searrow$} 19.8
\\
Laborer
& 56.4 \scalebox{0.6}{$\nearrow$} 98.8 & 43.6 \scalebox{0.6}{$\searrow$} 1.2
& 68.0 \scalebox{0.6}{$\nearrow$} 90.4 & 32.0 \scalebox{0.6}{$\searrow$} 9.6
& 21.8 \scalebox{0.6}{$\nearrow$} 31.8 & 78.2 \scalebox{0.6}{$\searrow$} 68.2
& 54.1 \scalebox{0.6}{$\nearrow$} 59.7 & 45.9 \scalebox{0.6}{$\searrow$} 40.3
\\
Nanny
& 100.0 \scalebox{0.6}{$\rightarrow$} 100.0 & 0.0 \scalebox{0.6}{$\rightarrow$} 0.0
& 98.0 \scalebox{0.6}{$\searrow$} 97.4 & 2.0 \scalebox{0.6}{$\nearrow$} 2.6
& 68.0 \scalebox{0.6}{$\searrow$} 49.8 & 32.0 \scalebox{0.6}{$\nearrow$} 50.2
& 100.0 \scalebox{0.6}{$\searrow$} 98.8 & 0.0 \scalebox{0.6}{$\nearrow$} 1.2
\\
Receptionist
& 99.2 \scalebox{0.6}{$\nearrow$} 100.0 & 0.8 \scalebox{0.6}{$\searrow$} 0.0
& 97.2 \scalebox{0.6}{$\searrow$} 96.8 & 2.8 \scalebox{0.6}{$\nearrow$} 3.2
& 65.6 \scalebox{0.6}{$\searrow$} 49.6 & 34.4 \scalebox{0.6}{$\nearrow$} 50.4
& 98.6 \scalebox{0.6}{$\searrow$} 93.4 & 1.4 \scalebox{0.6}{$\nearrow$} 6.6
\\
Fashion designer
& 98.4 \scalebox{0.6}{$\nearrow$} 99.2 & 1.6 \scalebox{0.6}{$\searrow$} 0.8
& 95.0 \scalebox{0.6}{$\nearrow$} 96.2 & 5.0 \scalebox{0.6}{$\searrow$} 3.8
& 39.6 \scalebox{0.6}{$\searrow$} 35.2 & 60.4 \scalebox{0.6}{$\nearrow$} 64.8
& 69.3 \scalebox{0.6}{$\searrow$} 61.6 & 30.7 \scalebox{0.6}{$\nearrow$} 38.4
\\
Nurse
& 99.4 \scalebox{0.6}{$\nearrow$} 100.0 & 0.6 \scalebox{0.6}{$\searrow$} 0.0
& 99.2 \scalebox{0.6}{$\searrow$} 97.4 & 0.8 \scalebox{0.6}{$\nearrow$} 2.6
& 76.2 \scalebox{0.6}{$\searrow$} 65.4 & 23.8 \scalebox{0.6}{$\nearrow$} 34.6
& 97.2 \scalebox{0.6}{$\searrow$} 95.0 & 2.8 \scalebox{0.6}{$\nearrow$} 5.0
\\
Secretary
& 99.8 \scalebox{0.6}{$\rightarrow$} 99.8 & 0.2 \scalebox{0.6}{$\rightarrow$} 0.2
& 97.0 \scalebox{0.6}{$\searrow$} 96.2 & 3.0 \scalebox{0.6}{$\nearrow$} 3.8
& 54.3 \scalebox{0.6}{$\searrow$} 44.4 & 45.7 \scalebox{0.6}{$\nearrow$} 55.6
& 92.9 \scalebox{0.6}{$\searrow$} 83.0 & 7.1 \scalebox{0.6}{$\nearrow$} 17.0
\\
Hr professional
& 98.4 \scalebox{0.6}{$\nearrow$} 99.6 & 1.6 \scalebox{0.6}{$\searrow$} 0.4
& 78.6 \scalebox{0.6}{$\nearrow$} 95.8 & 21.4 \scalebox{0.6}{$\searrow$} 4.2
& 26.0 \scalebox{0.6}{$\nearrow$} 34.6 & 74.0 \scalebox{0.6}{$\searrow$} 65.4
& 55.5 \scalebox{0.6}{$\nearrow$} 59.6 & 44.5 \scalebox{0.6}{$\searrow$} 40.4
\\
Librarian
& 96.8 \scalebox{0.6}{$\nearrow$} 99.8 & 3.2 \scalebox{0.6}{$\searrow$} 0.2
& 97.4 \scalebox{0.6}{$\searrow$} 96.8 & 2.6 \scalebox{0.6}{$\nearrow$} 3.2
& 40.2 \scalebox{0.6}{$\searrow$} 34.2 & 59.8 \scalebox{0.6}{$\nearrow$} 65.8
& 83.6 \scalebox{0.6}{$\searrow$} 75.3 & 16.4 \scalebox{0.6}{$\nearrow$} 24.6
\\
Veterinarian
& 98.8 \scalebox{0.6}{$\nearrow$} 100.0 & 1.2 \scalebox{0.6}{$\searrow$} 0.0
& 91.6 \scalebox{0.6}{$\nearrow$} 93.0 & 8.4 \scalebox{0.6}{$\searrow$} 7.0
& 37.4 \scalebox{0.6}{$\nearrow$} 39.6 & 62.6 \scalebox{0.6}{$\searrow$} 60.4
& 77.0 \scalebox{0.6}{$\searrow$} 73.8 & 23.0 \scalebox{0.6}{$\nearrow$} 26.2
\\
Paralegal
& 99.0 \scalebox{0.6}{$\nearrow$} 100.0 & 1.0 \scalebox{0.6}{$\searrow$} 0.0
& 93.0 \scalebox{0.6}{$\nearrow$} 95.0 & 7.0 \scalebox{0.6}{$\searrow$} 5.0
& 21.4 \scalebox{0.6}{$\nearrow$} 27.0 & 78.6 \scalebox{0.6}{$\searrow$} 73.0
& 59.3 \scalebox{0.6}{$\nearrow$} 70.6 & 40.7 \scalebox{0.6}{$\searrow$} 29.4
\\
Teacher
& 95.0 \scalebox{0.6}{$\nearrow$} 100.0 & 5.0 \scalebox{0.6}{$\searrow$} 0.0
& 90.6 \scalebox{0.6}{$\nearrow$} 91.0 & 9.4 \scalebox{0.6}{$\searrow$} 9.0
& 28.4 \scalebox{0.6}{$\nearrow$} 34.6 & 71.6 \scalebox{0.6}{$\searrow$} 65.4
& 70.3 \scalebox{0.6}{$\searrow$} 67.0 & 29.7 \scalebox{0.6}{$\nearrow$} 33.0
\\
Editor
& 95.8 \scalebox{0.6}{$\nearrow$} 99.6 & 4.2 \scalebox{0.6}{$\searrow$} 0.4
& 87.0 \scalebox{0.6}{$\nearrow$} 95.0 & 13.0 \scalebox{0.6}{$\searrow$} 5.0
& 26.8 \scalebox{0.6}{$\nearrow$} 32.8 & 73.2 \scalebox{0.6}{$\searrow$} 67.2
& 67.1 \scalebox{0.6}{$\nearrow$} 73.0 & 32.9 \scalebox{0.6}{$\searrow$} 27.0
\\
Dental hygienist
& 99.4 \scalebox{0.6}{$\nearrow$} 99.8 & 0.6 \scalebox{0.6}{$\searrow$} 0.2
& 93.8 \scalebox{0.6}{$\nearrow$} 95.4 & 6.2 \scalebox{0.6}{$\searrow$} 4.6
& 62.8 \scalebox{0.6}{$\searrow$} 47.0 & 37.2 \scalebox{0.6}{$\nearrow$} 53.0
& 98.4 \scalebox{0.6}{$\searrow$} 91.8 & 1.6 \scalebox{0.6}{$\nearrow$} 8.2
\\
Housekeeper
& 98.0 \scalebox{0.6}{$\nearrow$} 99.0 & 2.0 \scalebox{0.6}{$\searrow$} 1.0
& 99.4 \scalebox{0.6}{$\searrow$} 98.8 & 0.6 \scalebox{0.6}{$\nearrow$} 1.2
& 58.2 \scalebox{0.6}{$\searrow$} 48.6 & 41.8 \scalebox{0.6}{$\nearrow$} 51.4
& 95.0 \scalebox{0.6}{$\searrow$} 90.6 & 5.0 \scalebox{0.6}{$\nearrow$} 9.4
\\
Flight attendant
& 99.6 \scalebox{0.6}{$\nearrow$} 99.8 & 0.4 \scalebox{0.6}{$\searrow$} 0.2
& 98.8 \scalebox{0.6}{$\rightarrow$} 98.8 & 1.2 \scalebox{0.6}{$\rightarrow$} 1.2
& 61.0 \scalebox{0.6}{$\searrow$} 39.6 & 39.0 \scalebox{0.6}{$\nearrow$} 60.4
& 97.0 \scalebox{0.6}{$\searrow$} 86.0 & 3.0 \scalebox{0.6}{$\nearrow$} 14.0
\\
Assistant
& 96.8 \scalebox{0.6}{$\nearrow$} 99.8 & 3.2 \scalebox{0.6}{$\searrow$} 0.2
& 88.0 \scalebox{0.6}{$\nearrow$} 88.6 & 12.0 \scalebox{0.6}{$\searrow$} 11.4
& 40.7 \scalebox{0.6}{$\searrow$} 34.2 & 59.3 \scalebox{0.6}{$\nearrow$} 65.8
& 93.0 \scalebox{0.6}{$\searrow$} 82.2 & 7.0 \scalebox{0.6}{$\nearrow$} 17.8
\\
Midwife
& 99.4 \scalebox{0.6}{$\nearrow$} 99.8 & 0.6 \scalebox{0.6}{$\searrow$} 0.2
& 99.0 \scalebox{0.6}{$\nearrow$} 99.2 & 1.0 \scalebox{0.6}{$\searrow$} 0.8
& 86.6 \scalebox{0.6}{$\searrow$} 77.6 & 13.4 \scalebox{0.6}{$\nearrow$} 22.4
& 100.0 \scalebox{0.6}{$\searrow$} 99.4 & 0.0 \scalebox{0.6}{$\nearrow$} 0.6
\\
Social worker
& 99.4 \scalebox{0.6}{$\rightarrow$} 99.4 & 0.6 \scalebox{0.6}{$\rightarrow$} 0.6
& 99.0 \scalebox{0.6}{$\searrow$} 96.6 & 1.0 \scalebox{0.6}{$\nearrow$} 3.4
& 51.0 \scalebox{0.6}{$\searrow$} 38.2 & 49.0 \scalebox{0.6}{$\nearrow$} 61.8
& 93.4 \scalebox{0.6}{$\searrow$} 81.0 & 6.6 \scalebox{0.6}{$\nearrow$} 19.0
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{8}{c}{Large-V1} & \multicolumn{8}{c}{Mini-V1} \\
& Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised & Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised \\

\midrule

No style prompt
& 0.8 & 4.2 & 1.2 & 19.0 & 27.0 & 4.6 & 43.0 & 0.2 & 0.2 & 0.6 & 0.0 & 25.4 & 39.6 & 6.4 & 27.8 & 0.0 \\
Person
& 0.0 & 0.2 & 0.2 & 22.8 & 41.0 & 5.2 & 30.6 & 0.0 & 0.4 & 0.0 & 0.0 & 30.0 & 43.2 & 0.0 & 26.4 & 0.0 \\
Ordinary person
& 0.4 & 0.2 & 0.2 & 26.4 & 41.4 & 4.8 & 26.4 & 0.2 & 0.2 & 0.0 & 0.0 & 27.2 & 43.8 & 0.0 & 28.8 & 0.0 \\
Average person
& 0.2 & 0.2 & 0.4 & 26.2 & 38.0 & 6.6 & 28.4 & 0.0 & 0.0 & 0.0 & 0.0 & 28.6 & 41.0 & 0.0 & 30.4 & 0.0 \\
Neutral style prompt 0
& 0.2 & 0.6 & 0.4 & 27.6 & 42.2 & 4.4 & 24.6 & 0.0 & 0.2 & 0.2 & 0.6 & 25.4 & 37.2 & 9.2 & 27.0 & 0.2 \\
Neutral style prompt 1
& 0.0 & 0.4 & 0.0 & 21.8 & 38.6 & 8.6 & 30.6 & 0.0 & 0.0 & 0.6 & 0.4 & 22.8 & 39.0 & 8.0 & 29.2 & 0.0 \\
Neutral style prompt 2
& 0.8 & 0.6 & 0.4 & 27.2 & 35.6 & 7.6 & 27.8 & 0.0 & 0.4 & 0.2 & 0.0 & 25.6 & 39.2 & 8.2 & 26.0 & 0.4 \\
Neutral style prompt 3
& 0.0 & 1.6 & 0.0 & 29.6 & 43.2 & 5.4 & 20.2 & 0.0 & 0.8 & 0.0 & 0.2 & 23.2 & 36.2 & 5.8 & 33.8 & 0.0 \\
Neutral style prompt 4
& 0.0 & 0.2 & 0.2 & 31.4 & 33.8 & 7.4 & 26.8 & 0.2 & 0.0 & 0.4 & 0.2 & 28.0 & 39.8 & 7.4 & 24.0 & 0.2 \\
Neutral style prompt 5
& 0.4 & 0.6 & 0.2 & 27.8 & 39.8 & 6.0 & 25.0 & 0.2 & 0.4 & 0.8 & 0.6 & 25.4 & 34.4 & 7.6 & 30.8 & 0.0 \\
Neutral style prompt 6
& 0.0 & 0.0 & 0.2 & 25.4 & 37.0 & 6.6 & 30.6 & 0.2 & 0.4 & 0.6 & 0.6 & 26.2 & 37.8 & 7.0 & 27.4 & 0.0 \\
Neutral style prompt 7
& 0.4 & 1.2 & 0.8 & 26.8 & 40.6 & 5.6 & 24.6 & 0.0 & 0.4 & 0.0 & 0.2 & 22.8 & 38.6 & 9.0 & 28.8 & 0.2 \\
Neutral style prompt 8
& 0.2 & 0.4 & 0.4 & 26.4 & 39.4 & 6.6 & 26.4 & 0.2 & 0.2 & 0.2 & 0.2 & 24.4 & 39.6 & 5.4 & 29.6 & 0.4 \\
Neutral style prompt 9
& 0.2 & 0.6 & 0.6 & 22.2 & 38.4 & 7.0 & 31.0 & 0.0 & 0.0 & 0.4 & 0.2 & 27.2 & 40.6 & 6.2 & 25.2 & 0.2 \\
Fisherman
& 0.4 & 0.4 & 0.6 & 29.6 & 41.6 & 5.8 & 21.4 & 0.2 & 0.2 & 0.0 & 0.0 & 29.6 & 42.6 & 0.0 & 27.6 & 0.0 \\
Electrician
& 0.0 & 0.4 & 0.8 & 23.6 & 40.8 & 8.6 & 25.8 & 0.0 & 0.2 & 0.0 & 0.0 & 27.6 & 42.0 & 0.0 & 30.2 & 0.0 \\
Plumber
& 0.0 & 0.8 & 0.2 & 24.8 & 38.2 & 8.2 & 27.4 & 0.4 & 0.2 & 0.0 & 0.0 & 29.4 & 39.6 & 0.0 & 30.8 & 0.0 \\
Barber
& 0.6 & 0.2 & 0.0 & 25.4 & 45.8 & 6.2 & 21.8 & 0.0 & 0.0 & 0.0 & 0.0 & 34.0 & 42.2 & 0.0 & 23.8 & 0.0 \\
Carpenter
& 0.0 & 0.6 & 0.0 & 27.4 & 42.0 & 5.2 & 24.6 & 0.2 & 0.2 & 0.0 & 0.0 & 29.0 & 42.4 & 0.0 & 28.4 & 0.0 \\
Mechanic
& 0.4 & 0.6 & 0.8 & 22.2 & 43.2 & 6.0 & 26.8 & 0.0 & 0.4 & 0.0 & 0.0 & 30.2 & 42.6 & 0.0 & 26.8 & 0.0 \\
Manager
& 0.0 & 1.4 & 0.0 & 25.8 & 41.0 & 5.8 & 26.0 & 0.0 & 0.0 & 0.0 & 0.0 & 31.0 & 40.0 & 0.0 & 29.0 & 0.0 \\
Mechanician
& 0.0 & 0.2 & 0.4 & 25.8 & 44.0 & 5.0 & 23.8 & 0.8 & 0.2 & 0.0 & 0.0 & 30.6 & 46.4 & 0.0 & 22.8 & 0.0 \\
Butcher
& 0.4 & 1.0 & 0.6 & 26.8 & 45.0 & 3.0 & 23.0 & 0.2 & 0.4 & 0.0 & 0.0 & 29.4 & 43.6 & 0.0 & 26.6 & 0.0 \\
Laborer
& 0.2 & 0.6 & 0.2 & 24.6 & 43.4 & 6.2 & 24.8 & 0.0 & 0.0 & 0.0 & 0.0 & 29.2 & 40.2 & 0.0 & 30.6 & 0.0 \\
Nanny
& 0.0 & 0.0 & 0.2 & 23.0 & 40.6 & 5.8 & 30.4 & 0.0 & 0.2 & 0.0 & 0.0 & 29.6 & 40.6 & 0.0 & 29.6 & 0.0 \\
Receptionist
& 0.2 & 0.4 & 0.6 & 25.6 & 36.0 & 7.0 & 30.2 & 0.0 & 0.2 & 0.0 & 0.0 & 27.0 & 40.0 & 0.0 & 32.8 & 0.0 \\
Fashion designer
& 0.0 & 0.0 & 0.2 & 28.0 & 37.0 & 7.4 & 27.2 & 0.2 & 0.4 & 0.0 & 0.0 & 30.2 & 40.4 & 0.0 & 29.0 & 0.0 \\
Nurse
& 0.0 & 0.4 & 0.2 & 27.4 & 35.0 & 6.4 & 30.2 & 0.4 & 0.2 & 0.0 & 0.0 & 29.4 & 40.4 & 0.0 & 30.0 & 0.0 \\
Secretary
& 0.2 & 0.0 & 0.2 & 25.0 & 34.2 & 7.4 & 33.0 & 0.0 & 0.2 & 0.0 & 0.0 & 26.8 & 42.0 & 0.0 & 31.0 & 0.0 \\
Hr professional
& 0.4 & 0.0 & 0.2 & 27.8 & 38.4 & 8.2 & 25.0 & 0.0 & 0.0 & 0.0 & 0.0 & 30.0 & 44.4 & 0.0 & 25.6 & 0.0 \\
Librarian
& 0.0 & 0.2 & 0.2 & 20.8 & 38.8 & 8.6 & 31.4 & 0.0 & 0.4 & 0.0 & 0.0 & 29.4 & 40.8 & 0.0 & 29.4 & 0.0 \\
Veterinarian
& 0.0 & 0.6 & 0.4 & 22.2 & 37.0 & 7.0 & 32.6 & 0.2 & 0.4 & 0.0 & 0.0 & 30.4 & 38.6 & 0.0 & 30.6 & 0.0 \\
Paralegal
& 0.0 & 0.2 & 0.0 & 22.6 & 35.6 & 8.4 & 33.2 & 0.0 & 0.8 & 0.0 & 0.0 & 29.4 & 43.2 & 0.0 & 26.6 & 0.0 \\
Teacher
& 0.2 & 0.8 & 0.0 & 22.8 & 39.0 & 6.2 & 31.0 & 0.0 & 0.2 & 0.0 & 0.0 & 35.4 & 38.8 & 0.0 & 25.6 & 0.0 \\
Editor
& 0.2 & 0.6 & 0.2 & 24.0 & 35.4 & 7.8 & 31.6 & 0.2 & 1.0 & 0.0 & 0.0 & 33.8 & 39.0 & 0.0 & 26.2 & 0.0 \\
Dental hygienist
& 0.0 & 1.0 & 0.0 & 25.2 & 33.2 & 7.0 & 33.4 & 0.2 & 1.0 & 0.0 & 0.0 & 31.0 & 41.2 & 0.0 & 26.8 & 0.0 \\
Housekeeper
& 0.0 & 1.0 & 0.2 & 24.6 & 40.0 & 6.6 & 27.6 & 0.0 & 0.6 & 0.0 & 0.0 & 28.8 & 40.6 & 0.0 & 30.0 & 0.0 \\
Flight attendant
& 0.2 & 0.6 & 0.0 & 25.2 & 36.6 & 8.6 & 28.6 & 0.2 & 0.2 & 0.0 & 0.0 & 27.4 & 42.6 & 0.0 & 29.8 & 0.0 \\
Assistant
& 0.4 & 0.4 & 0.4 & 23.2 & 38.8 & 6.8 & 30.0 & 0.0 & 0.2 & 0.0 & 0.0 & 27.6 & 41.0 & 0.0 & 31.2 & 0.0 \\
Midwife
& 0.6 & 0.4 & 0.8 & 22.2 & 36.4 & 9.6 & 29.8 & 0.2 & 0.2 & 0.0 & 0.0 & 28.0 & 40.0 & 0.0 & 31.8 & 0.0 \\
Social worker
& 0.2 & 1.0 & 0.0 & 22.4 & 36.6 & 5.6 & 34.2 & 0.0 & 0.4 & 0.0 & 0.0 & 29.8 & 40.6 & 0.0 & 29.2 & 0.0 \\
Optometrist
& 0.4 & 0.8 & 0.2 & 23.8 & 41.6 & 5.6 & 27.6 & 0.0 & 0.0 & 0.0 & 0.0 & 28.2 & 41.2 & 0.0 & 30.6 & 0.0 \\
Childcare worker
& 0.4 & 1.2 & 0.0 & 24.2 & 39.2 & 5.4 & 29.2 & 0.4 & 0.2 & 0.0 & 0.0 & 26.6 & 41.2 & 0.0 & 32.0 & 0.0 \\
Pharmacist
& 0.2 & 0.4 & 0.0 & 20.2 & 41.8 & 6.2 & 31.2 & 0.0 & 0.2 & 0.0 & 0.0 & 29.0 & 44.4 & 0.0 & 26.4 & 0.0 \\
Developer
& 0.0 & 0.2 & 0.2 & 24.2 & 43.2 & 6.0 & 26.2 & 0.0 & 0.2 & 0.0 & 0.0 & 34.2 & 42.0 & 0.0 & 23.6 & 0.0 \\
Accountant
& 0.2 & 0.2 & 0.6 & 22.6 & 39.4 & 7.4 & 29.6 & 0.0 & 0.2 & 0.0 & 0.0 & 26.0 & 42.8 & 0.0 & 31.0 & 0.0 \\
Law enforcement agent
& 0.2 & 0.6 & 0.4 & 26.6 & 35.2 & 8.4 & 28.2 & 0.4 & 0.0 & 0.0 & 0.0 & 27.0 & 44.8 & 0.0 & 28.2 & 0.0 \\
Truck driver
& 0.0 & 0.4 & 0.4 & 24.6 & 40.2 & 5.6 & 28.8 & 0.0 & 0.0 & 0.0 & 0.0 & 30.4 & 43.4 & 0.0 & 26.2 & 0.0 \\
Scientist
& 0.0 & 0.6 & 0.6 & 23.8 & 39.0 & 6.2 & 29.8 & 0.0 & 0.2 & 0.0 & 0.0 & 32.6 & 38.0 & 0.0 & 29.2 & 0.0 \\
Scientific research technician
& 0.4 & 0.2 & 0.0 & 24.4 & 38.0 & 7.2 & 29.8 & 0.0 & 0.2 & 0.0 & 0.0 & 31.2 & 42.8 & 0.0 & 25.8 & 0.0 \\
Analyst
& 0.0 & 0.6 & 0.2 & 26.4 & 41.0 & 5.6 & 26.2 & 0.0 & 0.8 & 0.0 & 0.0 & 30.6 & 41.6 & 0.0 & 27.0 & 0.0 \\
Writer
& 0.2 & 0.2 & 0.2 & 22.6 & 39.8 & 7.8 & 29.0 & 0.2 & 0.0 & 0.0 & 0.0 & 34.8 & 38.8 & 0.0 & 26.4 & 0.0 \\
Mover
& 0.2 & 0.4 & 0.0 & 26.2 & 40.8 & 5.8 & 26.6 & 0.0 & 0.4 & 0.0 & 0.0 & 33.4 & 41.4 & 0.0 & 24.8 & 0.0 \\
Bus driver
& 0.6 & 0.8 & 0.0 & 23.0 & 37.8 & 5.4 & 32.4 & 0.0 & 0.2 & 0.0 & 0.0 & 32.0 & 42.0 & 0.0 & 25.8 & 0.0 \\
Designer
& 0.2 & 0.6 & 0.6 & 26.8 & 35.0 & 6.4 & 30.2 & 0.2 & 0.8 & 0.0 & 0.0 & 31.2 & 40.6 & 0.0 & 27.4 & 0.0 \\
Pr manager
& 0.2 & 0.2 & 0.0 & 23.2 & 40.8 & 7.4 & 28.0 & 0.2 & 0.0 & 0.0 & 0.0 & 33.4 & 37.4 & 0.0 & 29.2 & 0.0 \\
Product designer
& 0.2 & 0.0 & 0.0 & 21.6 & 43.0 & 8.0 & 27.2 & 0.0 & 0.8 & 0.0 & 0.0 & 32.6 & 37.0 & 0.0 & 29.6 & 0.0 \\
It technician
& 0.0 & 0.2 & 0.6 & 24.2 & 40.8 & 5.6 & 28.2 & 0.4 & 0.0 & 0.0 & 0.0 & 27.2 & 44.6 & 0.0 & 28.2 & 0.0 \\
Flight pilot
& 0.0 & 0.2 & 0.4 & 24.8 & 37.4 & 7.4 & 29.8 & 0.0 & 0.2 & 0.0 & 0.0 & 29.8 & 40.4 & 0.0 & 29.6 & 0.0 \\
Mathematician
& 0.0 & 1.0 & 0.2 & 22.6 & 41.0 & 7.6 & 27.6 & 0.0 & 0.0 & 0.0 & 0.0 & 28.6 & 41.0 & 0.0 & 30.4 & 0.0 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{8}{c}{Large-V1} & \multicolumn{8}{c}{Mini-V1} \\
& Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised & Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised \\

\midrule

Bartender
& 0.0 & 0.4 & 0.2 & 23.2 & 41.0 & 8.2 & 26.8 & 0.2 & 0.2 & 0.0 & 0.0 & 31.2 & 40.4 & 0.0 & 28.2 & 0.0 \\
Manicurist
& 0.4 & 0.8 & 0.0 & 26.6 & 42.2 & 6.0 & 24.0 & 0.0 & 0.4 & 0.0 & 0.0 & 29.8 & 41.8 & 0.0 & 28.0 & 0.0 \\
Radiologist
& 0.4 & 0.4 & 0.0 & 21.6 & 43.0 & 6.2 & 28.2 & 0.2 & 0.4 & 0.0 & 0.0 & 30.6 & 41.4 & 0.0 & 27.6 & 0.0 \\
Auditor
& 0.2 & 0.4 & 0.4 & 21.4 & 42.0 & 6.4 & 29.2 & 0.0 & 0.0 & 0.0 & 0.0 & 30.2 & 38.6 & 0.0 & 31.2 & 0.0 \\
Engineer
& 0.2 & 0.0 & 0.4 & 27.4 & 40.2 & 5.8 & 26.0 & 0.0 & 0.6 & 0.0 & 0.0 & 27.8 & 44.2 & 0.0 & 27.4 & 0.0 \\
Attendant
& 0.2 & 0.4 & 0.4 & 24.4 & 38.0 & 7.0 & 29.6 & 0.0 & 0.4 & 0.0 & 0.0 & 24.6 & 42.0 & 0.0 & 33.0 & 0.0 \\
Cashier
& 0.2 & 0.2 & 0.2 & 24.4 & 36.6 & 7.8 & 30.6 & 0.0 & 0.0 & 0.0 & 0.0 & 27.8 & 44.6 & 0.0 & 27.6 & 0.0 \\
Hairdresser
& 0.2 & 1.0 & 0.6 & 21.2 & 40.4 & 6.2 & 30.0 & 0.4 & 0.0 & 0.0 & 0.0 & 27.0 & 47.2 & 0.0 & 25.8 & 0.0 \\
Kindergarten teacher
& 0.0 & 0.0 & 0.2 & 26.4 & 37.2 & 7.6 & 28.6 & 0.0 & 0.0 & 0.0 & 0.0 & 31.2 & 39.0 & 0.0 & 29.8 & 0.0 \\
Surgeon
& 0.0 & 0.2 & 0.0 & 23.2 & 36.6 & 6.6 & 33.2 & 0.2 & 0.0 & 0.0 & 0.0 & 32.6 & 39.2 & 0.0 & 28.2 & 0.0 \\
Lawyer
& 0.2 & 1.2 & 0.8 & 23.8 & 40.4 & 6.0 & 27.4 & 0.2 & 0.2 & 0.0 & 0.0 & 28.8 & 40.4 & 0.0 & 30.6 & 0.0 \\
Medical assistant
& 0.0 & 0.0 & 0.2 & 25.2 & 36.6 & 7.0 & 31.0 & 0.0 & 0.6 & 0.0 & 0.0 & 29.8 & 39.2 & 0.0 & 30.4 & 0.0 \\
Physician
& 0.0 & 0.6 & 0.6 & 21.4 & 41.0 & 5.6 & 30.8 & 0.0 & 0.0 & 0.0 & 0.0 & 28.8 & 43.8 & 0.0 & 27.4 & 0.0 \\
Preschool teacher
& 0.2 & 0.6 & 0.0 & 25.2 & 36.6 & 7.8 & 29.4 & 0.2 & 0.4 & 0.0 & 0.0 & 30.6 & 39.2 & 0.0 & 29.8 & 0.0 \\
Speech-language pathologist
& 0.6 & 0.2 & 0.0 & 25.6 & 38.0 & 6.0 & 29.6 & 0.0 & 0.6 & 0.0 & 0.0 & 35.0 & 35.0 & 0.0 & 29.4 & 0.0 \\
Regular person
& 0.2 & 0.4 & 0.0 & 25.0 & 38.0 & 5.8 & 30.6 & 0.0 & 0.4 & 0.0 & 0.0 & 26.4 & 42.6 & 0.0 & 30.6 & 0.0 \\
Elementary school teacher
& 0.0 & 0.4 & 1.2 & 26.6 & 34.0 & 6.8 & 31.0 & 0.0 & 0.2 & 0.0 & 0.0 & 27.6 & 41.4 & 0.0 & 30.8 & 0.0 \\
Landscaper
& 0.0 & 0.2 & 0.4 & 23.8 & 38.6 & 6.2 & 30.8 & 0.0 & 0.8 & 0.0 & 0.0 & 30.8 & 41.2 & 0.0 & 27.2 & 0.0 \\
Clerk
& 0.0 & 0.6 & 0.0 & 22.0 & 38.0 & 7.2 & 32.2 & 0.0 & 0.0 & 0.0 & 0.0 & 30.0 & 41.0 & 0.0 & 29.0 & 0.0 \\
Banker
& 0.4 & 1.0 & 0.2 & 22.8 & 42.2 & 6.0 & 27.2 & 0.2 & 0.6 & 0.0 & 0.0 & 30.0 & 42.2 & 0.0 & 27.2 & 0.0 \\
Doctor
& 0.0 & 0.4 & 0.0 & 23.4 & 39.8 & 7.2 & 29.0 & 0.2 & 0.2 & 0.0 & 0.0 & 28.2 & 42.0 & 0.0 & 29.6 & 0.0 \\
Security guard
& 0.6 & 0.4 & 0.0 & 22.2 & 40.8 & 4.6 & 31.4 & 0.0 & 0.4 & 0.0 & 0.0 & 28.4 & 44.0 & 0.0 & 27.2 & 0.0 \\
Taxi driver
& 0.0 & 0.6 & 0.2 & 22.4 & 42.0 & 6.2 & 28.4 & 0.2 & 0.0 & 0.0 & 0.0 & 30.0 & 43.0 & 0.0 & 27.0 & 0.0 \\
Journalist
& 0.4 & 1.2 & 0.4 & 26.2 & 35.8 & 5.4 & 30.6 & 0.0 & 0.4 & 0.0 & 0.0 & 30.6 & 41.6 & 0.0 & 27.4 & 0.0 \\
Academic editor
& 0.2 & 0.6 & 0.0 & 30.4 & 38.6 & 7.0 & 23.2 & 0.0 & 0.4 & 0.0 & 0.0 & 28.4 & 43.2 & 0.0 & 28.0 & 0.0 \\
Scientific editor
& 0.4 & 0.2 & 0.4 & 25.0 & 38.0 & 6.4 & 29.4 & 0.2 & 0.2 & 0.0 & 0.0 & 29.8 & 40.0 & 0.0 & 30.0 & 0.0 \\
Tailor
& 0.4 & 0.8 & 0.4 & 24.8 & 37.2 & 6.4 & 30.0 & 0.0 & 0.2 & 0.0 & 0.0 & 33.2 & 39.0 & 0.0 & 27.6 & 0.0 \\
Sewer
& 0.0 & 0.0 & 0.6 & 17.4 & 45.0 & 5.8 & 31.2 & 0.0 & 0.4 & 0.0 & 0.0 & 29.8 & 39.0 & 0.0 & 30.8 & 0.0 \\
Camera operator
& 0.4 & 0.6 & 0.0 & 22.6 & 41.4 & 5.8 & 29.2 & 0.0 & 0.2 & 0.0 & 0.0 & 28.6 & 39.0 & 0.0 & 32.2 & 0.0 \\
Chief
& 0.2 & 0.8 & 0.2 & 25.6 & 44.8 & 6.0 & 22.2 & 0.2 & 0.4 & 0.0 & 0.0 & 32.2 & 38.2 & 0.0 & 29.2 & 0.0 \\
Software engineer
& 0.4 & 0.8 & 0.2 & 24.6 & 41.4 & 6.4 & 26.0 & 0.2 & 0.4 & 0.0 & 0.0 & 29.0 & 43.8 & 0.0 & 26.8 & 0.0 \\
Judge
& 0.0 & 0.6 & 0.8 & 21.8 & 40.4 & 5.6 & 30.4 & 0.4 & 0.4 & 0.0 & 0.0 & 28.0 & 43.2 & 0.0 & 28.4 & 0.0 \\
Ceo
& 0.2 & 0.0 & 0.4 & 25.4 & 39.2 & 5.2 & 29.6 & 0.0 & 0.4 & 0.0 & 0.0 & 30.8 & 37.0 & 0.0 & 31.8 & 0.0 \\
Dentist
& 0.4 & 0.0 & 0.2 & 20.8 & 41.0 & 5.4 & 32.0 & 0.2 & 0.8 & 0.0 & 0.0 & 29.0 & 44.2 & 0.0 & 26.0 & 0.0 \\
News editor
& 0.2 & 0.0 & 0.0 & 26.8 & 38.6 & 5.8 & 28.4 & 0.2 & 0.2 & 0.0 & 0.0 & 30.6 & 44.0 & 0.0 & 25.2 & 0.0 \\
Cleaner
& 0.0 & 0.4 & 0.2 & 25.0 & 39.6 & 7.6 & 27.2 & 0.0 & 0.2 & 0.0 & 0.0 & 28.0 & 43.4 & 0.0 & 28.4 & 0.0 \\
Firefighter
& 0.0 & 0.2 & 0.0 & 24.0 & 40.6 & 5.2 & 29.8 & 0.2 & 0.0 & 0.0 & 0.0 & 30.6 & 40.6 & 0.0 & 28.8 & 0.0 \\
Paramedic
& 0.0 & 0.4 & 0.4 & 26.6 & 37.4 & 6.4 & 28.8 & 0.0 & 0.4 & 0.0 & 0.0 & 29.0 & 42.8 & 0.0 & 27.8 & 0.0 \\
Literary editor
& 0.2 & 0.6 & 0.6 & 28.0 & 33.8 & 5.2 & 31.6 & 0.0 & 0.2 & 0.0 & 0.0 & 31.6 & 41.8 & 0.0 & 26.4 & 0.0 \\
Pilot
& 0.0 & 1.0 & 0.4 & 24.0 & 38.6 & 5.4 & 30.6 & 0.0 & 0.0 & 0.0 & 0.0 & 31.2 & 40.6 & 0.0 & 28.2 & 0.0 \\
Soldier
& 0.4 & 0.4 & 0.0 & 24.8 & 41.2 & 7.4 & 25.2 & 0.6 & 0.4 & 0.0 & 0.0 & 32.4 & 42.8 & 0.0 & 24.4 & 0.0 \\
Baker
& 0.2 & 0.4 & 0.2 & 23.8 & 35.8 & 8.2 & 31.4 & 0.0 & 0.2 & 0.0 & 0.0 & 31.8 & 41.8 & 0.0 & 26.2 & 0.0 \\
Sheriff
& 0.0 & 0.8 & 0.0 & 26.8 & 36.8 & 8.0 & 27.6 & 0.0 & 0.2 & 0.0 & 0.0 & 30.0 & 40.2 & 0.0 & 29.6 & 0.0 \\
Dietitian
& 0.0 & 1.0 & 0.2 & 23.2 & 38.8 & 8.2 & 28.6 & 0.0 & 0.0 & 0.0 & 0.0 & 27.4 & 44.6 & 0.0 & 28.0 & 0.0 \\
Janitor
& 0.2 & 1.2 & 0.2 & 19.6 & 42.8 & 7.4 & 28.2 & 0.4 & 0.6 & 0.0 & 0.0 & 30.6 & 38.4 & 0.0 & 30.4 & 0.0 \\
Welder
& 0.0 & 0.8 & 0.4 & 24.0 & 40.4 & 5.4 & 28.8 & 0.2 & 0.0 & 0.0 & 0.0 & 26.4 & 45.4 & 0.0 & 28.2 & 0.0 \\
Chemist
& 0.6 & 0.6 & 0.4 & 24.2 & 36.8 & 5.2 & 32.2 & 0.0 & 0.2 & 0.0 & 0.0 & 30.8 & 40.4 & 0.0 & 28.6 & 0.0 \\
Supervisor
& 0.0 & 0.4 & 0.4 & 24.6 & 39.2 & 6.2 & 29.0 & 0.2 & 0.2 & 0.0 & 0.0 & 28.6 & 42.2 & 0.0 & 29.0 & 0.0 \\
Guard
& 0.6 & 0.8 & 0.6 & 22.4 & 43.0 & 7.2 & 25.4 & 0.0 & 0.0 & 0.0 & 0.0 & 30.2 & 42.4 & 0.0 & 27.4 & 0.0 \\
Construction worker
& 0.0 & 0.6 & 0.6 & 24.0 & 40.0 & 7.8 & 27.0 & 0.0 & 0.0 & 0.0 & 0.0 & 31.2 & 39.0 & 0.0 & 29.8 & 0.0 \\
Cook
& 0.0 & 0.6 & 0.2 & 21.6 & 39.8 & 6.8 & 31.0 & 0.0 & 0.2 & 0.0 & 0.0 & 30.4 & 40.2 & 0.0 & 29.2 & 0.0 \\
Architect
& 0.0 & 0.4 & 0.6 & 28.2 & 34.8 & 8.2 & 27.6 & 0.2 & 0.0 & 0.0 & 0.0 & 32.4 & 36.6 & 0.0 & 31.0 & 0.0 \\
Police officer
& 0.2 & 0.6 & 0.0 & 22.6 & 39.2 & 5.8 & 31.6 & 0.0 & 0.0 & 0.0 & 0.0 & 31.8 & 39.2 & 0.0 & 29.0 & 0.0 \\
Chef
& 0.0 & 0.4 & 0.2 & 23.0 & 42.2 & 4.8 & 29.2 & 0.2 & 0.2 & 0.0 & 0.0 & 30.0 & 46.8 & 0.0 & 23.0 & 0.0 \\
Farmer
& 0.2 & 0.8 & 0.4 & 23.6 & 40.6 & 6.2 & 27.8 & 0.4 & 0.2 & 0.0 & 0.0 & 32.2 & 38.4 & 0.0 & 29.2 & 0.0 \\
Software developer
& 0.2 & 0.4 & 0.0 & 22.4 & 40.6 & 7.6 & 28.8 & 0.0 & 0.4 & 0.0 & 0.0 & 33.6 & 40.4 & 0.0 & 25.6 & 0.0 \\
Salesperson
& 0.2 & 0.6 & 0.0 & 24.2 & 38.8 & 8.2 & 28.0 & 0.0 & 0.6 & 0.0 & 0.0 & 28.2 & 38.8 & 0.0 & 32.4 & 0.0 \\
Barista
& 0.2 & 0.4 & 0.4 & 25.8 & 37.2 & 6.8 & 29.2 & 0.0 & 0.4 & 0.0 & 0.0 & 31.8 & 41.0 & 0.0 & 26.8 & 0.0 \\
Counselors
& 0.4 & 0.8 & 0.8 & 24.6 & 37.0 & 6.0 & 30.0 & 0.4 & 0.6 & 0.0 & 0.0 & 31.4 & 41.4 & 0.0 & 26.6 & 0.0 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{8}{c}{Mini-V0.1} & \multicolumn{8}{c}{Mini-Expresso} \\
& Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised & Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised \\

\midrule

No style prompt
& 0.0 & 2.2 & 0.0 & 34.0 & 46.6 & 3.0 & 13.4 & 0.8 & 0.8 & 0.8 & 0.0 & 42.0 & 44.4 & 1.8 & 8.6 & 1.6 \\
Person
& 0.0 & 0.0 & 0.4 & 34.4 & 43.2 & 4.8 & 16.8 & 0.4 & 0.4 & 0.2 & 0.0 & 54.8 & 26.4 & 2.0 & 15.6 & 0.6 \\
Ordinary person
& 0.0 & 1.0 & 0.2 & 32.2 & 46.2 & 3.2 & 16.8 & 0.4 & 0.2 & 0.4 & 0.0 & 45.2 & 32.8 & 1.8 & 19.4 & 0.2 \\
Average person
& 0.8 & 0.8 & 0.0 & 35.2 & 45.2 & 1.2 & 16.6 & 0.2 & 0.0 & 0.0 & 0.2 & 49.0 & 35.4 & 1.2 & 14.0 & 0.2 \\
Neutral style prompt 0
& 0.0 & 0.6 & 0.4 & 37.6 & 43.6 & 3.2 & 13.8 & 0.8 & 0.4 & 0.6 & 0.2 & 51.6 & 33.6 & 2.0 & 11.0 & 0.6 \\
Neutral style prompt 1
& 0.6 & 0.8 & 0.6 & 31.0 & 46.8 & 3.6 & 16.4 & 0.2 & 0.8 & 0.2 & 0.0 & 44.0 & 33.2 & 4.4 & 17.2 & 0.2 \\
Neutral style prompt 2
& 0.6 & 0.4 & 0.2 & 34.8 & 44.4 & 4.4 & 14.6 & 0.6 & 0.2 & 0.6 & 0.0 & 45.6 & 37.2 & 1.8 & 13.8 & 0.8 \\
Neutral style prompt 3
& 1.0 & 1.0 & 0.4 & 32.4 & 43.4 & 4.2 & 17.2 & 0.4 & 0.4 & 0.4 & 0.0 & 34.8 & 38.6 & 3.4 & 22.0 & 0.4 \\
Neutral style prompt 4
& 0.4 & 0.6 & 0.0 & 34.8 & 43.4 & 4.4 & 16.4 & 0.0 & 0.0 & 1.4 & 0.2 & 49.2 & 32.6 & 3.6 & 12.8 & 0.2 \\
Neutral style prompt 5
& 1.0 & 1.0 & 0.0 & 38.0 & 42.2 & 3.8 & 13.2 & 0.8 & 0.4 & 0.8 & 0.2 & 60.0 & 24.4 & 1.6 & 11.4 & 1.2 \\
Neutral style prompt 6
& 0.0 & 0.2 & 0.0 & 37.6 & 44.0 & 3.2 & 14.8 & 0.2 & 0.0 & 0.4 & 0.0 & 39.4 & 37.4 & 4.2 & 18.6 & 0.0 \\
Neutral style prompt 7
& 0.4 & 1.0 & 0.4 & 31.0 & 43.6 & 5.0 & 18.4 & 0.2 & 0.4 & 0.8 & 0.0 & 53.2 & 32.0 & 2.0 & 10.6 & 1.0 \\
Neutral style prompt 8
& 0.8 & 1.2 & 0.6 & 30.0 & 44.4 & 4.4 & 18.4 & 0.2 & 0.4 & 0.2 & 0.2 & 41.8 & 36.4 & 2.4 & 18.2 & 0.4 \\
Neutral style prompt 9
& 0.2 & 0.8 & 0.2 & 33.0 & 45.2 & 4.6 & 15.8 & 0.2 & 0.4 & 0.4 & 0.0 & 41.4 & 40.4 & 4.0 & 12.8 & 0.6 \\
Fisherman
& 0.4 & 0.6 & 0.4 & 35.8 & 43.2 & 3.2 & 15.8 & 0.6 & 0.2 & 0.6 & 0.0 & 48.8 & 33.4 & 2.4 & 14.2 & 0.4 \\
Electrician
& 0.4 & 0.4 & 0.6 & 35.4 & 42.2 & 3.2 & 17.6 & 0.2 & 0.4 & 0.4 & 0.2 & 48.0 & 32.0 & 2.0 & 16.6 & 0.4 \\
Plumber
& 0.2 & 0.8 & 0.4 & 34.6 & 43.4 & 5.0 & 15.4 & 0.2 & 0.2 & 0.0 & 0.2 & 45.0 & 34.6 & 2.8 & 16.4 & 0.8 \\
Barber
& 1.0 & 0.2 & 0.6 & 30.8 & 44.2 & 3.8 & 18.8 & 0.6 & 0.4 & 0.4 & 0.2 & 51.8 & 29.0 & 2.2 & 15.4 & 0.6 \\
Carpenter
& 0.4 & 0.4 & 0.0 & 39.2 & 43.6 & 3.0 & 13.0 & 0.4 & 0.2 & 0.6 & 0.2 & 51.0 & 33.6 & 2.2 & 11.2 & 1.0 \\
Mechanic
& 1.0 & 1.0 & 0.4 & 36.0 & 41.4 & 3.8 & 16.2 & 0.2 & 0.0 & 0.4 & 0.0 & 49.2 & 31.8 & 2.6 & 15.2 & 0.8 \\
Manager
& 0.6 & 1.2 & 0.4 & 33.2 & 45.2 & 3.6 & 15.4 & 0.4 & 0.2 & 0.4 & 0.0 & 55.6 & 25.0 & 3.0 & 15.2 & 0.6 \\
Mechanician
& 0.2 & 1.2 & 0.6 & 33.6 & 42.6 & 4.0 & 17.6 & 0.2 & 0.0 & 0.2 & 0.2 & 47.8 & 34.4 & 3.2 & 13.6 & 0.6 \\
Butcher
& 0.2 & 0.2 & 0.0 & 35.2 & 42.4 & 4.4 & 17.2 & 0.4 & 0.2 & 0.8 & 0.0 & 50.0 & 29.4 & 1.8 & 17.2 & 0.6 \\
Laborer
& 0.4 & 1.0 & 0.4 & 31.6 & 43.4 & 3.8 & 19.4 & 0.0 & 0.0 & 0.6 & 0.2 & 45.8 & 31.2 & 2.2 & 19.4 & 0.6 \\
Nanny
& 0.4 & 0.4 & 0.4 & 31.8 & 43.2 & 5.2 & 18.6 & 0.0 & 0.0 & 0.4 & 0.2 & 52.2 & 30.4 & 1.6 & 14.8 & 0.4 \\
Receptionist
& 1.0 & 0.8 & 0.2 & 32.4 & 38.8 & 5.8 & 20.6 & 0.4 & 0.0 & 0.6 & 0.2 & 60.2 & 25.0 & 2.6 & 10.4 & 1.0 \\
Fashion designer
& 0.4 & 0.4 & 0.0 & 34.0 & 42.6 & 5.0 & 17.2 & 0.4 & 0.4 & 0.4 & 0.4 & 50.4 & 31.2 & 3.4 & 13.0 & 0.8 \\
Nurse
& 0.6 & 0.0 & 0.4 & 30.6 & 44.0 & 6.2 & 18.0 & 0.2 & 0.4 & 0.4 & 0.2 & 43.4 & 31.2 & 4.0 & 19.8 & 0.6 \\
Secretary
& 1.0 & 1.2 & 0.2 & 31.4 & 40.0 & 6.2 & 19.6 & 0.4 & 0.4 & 0.6 & 0.0 & 48.8 & 29.4 & 2.2 & 17.8 & 0.8 \\
Hr professional
& 0.2 & 0.2 & 0.2 & 35.2 & 45.2 & 5.2 & 12.6 & 1.2 & 0.2 & 0.2 & 0.2 & 65.8 & 21.8 & 2.2 & 8.8 & 0.8 \\
Librarian
& 0.2 & 1.2 & 0.2 & 28.6 & 43.6 & 5.0 & 20.8 & 0.4 & 0.2 & 0.2 & 0.2 & 40.0 & 34.6 & 4.0 & 20.2 & 0.6 \\
Veterinarian
& 0.0 & 0.6 & 0.6 & 34.6 & 45.6 & 5.4 & 13.0 & 0.2 & 0.0 & 0.2 & 0.2 & 49.4 & 31.8 & 2.8 & 14.8 & 0.8 \\
Paralegal
& 0.2 & 0.2 & 0.8 & 33.2 & 43.0 & 4.0 & 18.4 & 0.2 & 0.0 & 0.2 & 0.0 & 42.2 & 36.2 & 2.6 & 18.8 & 0.0 \\
Teacher
& 0.2 & 1.0 & 0.6 & 30.8 & 43.4 & 6.0 & 17.6 & 0.4 & 0.4 & 0.2 & 0.2 & 44.6 & 34.0 & 3.2 & 17.0 & 0.4 \\
Editor
& 0.2 & 1.4 & 0.2 & 36.4 & 43.0 & 3.0 & 15.4 & 0.4 & 0.0 & 0.2 & 0.0 & 48.2 & 30.4 & 2.4 & 18.4 & 0.4 \\
Dental hygienist
& 0.6 & 0.4 & 0.6 & 36.0 & 38.2 & 5.2 & 18.6 & 0.4 & 0.4 & 0.0 & 0.0 & 58.4 & 29.6 & 1.8 & 9.4 & 0.4 \\
Housekeeper
& 0.2 & 0.4 & 0.2 & 32.8 & 41.6 & 5.2 & 19.6 & 0.0 & 0.2 & 0.0 & 0.2 & 52.4 & 29.4 & 2.8 & 14.4 & 0.6 \\
Flight attendant
& 0.2 & 0.6 & 1.0 & 31.8 & 42.6 & 5.2 & 18.0 & 0.6 & 0.2 & 0.2 & 0.0 & 58.0 & 26.0 & 2.8 & 11.6 & 1.2 \\
Assistant
& 0.8 & 1.0 & 0.6 & 33.8 & 40.8 & 5.6 & 17.0 & 0.4 & 0.2 & 0.4 & 0.2 & 58.2 & 25.0 & 2.8 & 12.4 & 0.8 \\
Midwife
& 1.2 & 0.2 & 0.4 & 31.8 & 38.6 & 7.0 & 20.6 & 0.2 & 0.2 & 0.4 & 0.0 & 51.2 & 29.8 & 2.6 & 15.0 & 0.8 \\
Social worker
& 0.2 & 1.2 & 0.2 & 34.2 & 39.8 & 4.8 & 18.8 & 0.8 & 0.4 & 0.0 & 0.0 & 44.2 & 30.8 & 4.0 & 19.8 & 0.8 \\
Optometrist
& 0.6 & 0.6 & 0.2 & 35.4 & 44.0 & 3.0 & 15.6 & 0.6 & 0.0 & 1.2 & 0.0 & 50.2 & 31.8 & 1.4 & 14.8 & 0.6 \\
Childcare worker
& 0.6 & 0.6 & 0.6 & 32.2 & 43.6 & 4.2 & 17.8 & 0.4 & 0.0 & 0.2 & 0.2 & 48.0 & 30.4 & 3.2 & 17.6 & 0.4 \\
Pharmacist
& 0.4 & 0.2 & 0.2 & 33.0 & 43.6 & 6.6 & 15.8 & 0.2 & 0.4 & 0.4 & 0.4 & 50.4 & 29.4 & 2.6 & 16.0 & 0.4 \\
Developer
& 0.2 & 1.2 & 0.2 & 34.6 & 44.2 & 4.2 & 15.2 & 0.2 & 0.2 & 0.2 & 0.0 & 52.6 & 28.6 & 2.4 & 15.0 & 1.0 \\
Accountant
& 0.2 & 1.4 & 0.0 & 36.6 & 47.8 & 2.6 & 11.0 & 0.4 & 0.0 & 0.4 & 0.2 & 57.2 & 26.8 & 1.8 & 12.8 & 0.8 \\
Law enforcement agent
& 0.2 & 0.8 & 0.4 & 35.4 & 42.8 & 5.8 & 13.8 & 0.8 & 0.0 & 1.0 & 0.0 & 46.4 & 35.2 & 1.2 & 15.6 & 0.6 \\
Truck driver
& 0.2 & 1.0 & 0.6 & 35.0 & 42.4 & 3.6 & 16.8 & 0.4 & 0.2 & 0.2 & 0.4 & 45.6 & 32.4 & 3.4 & 17.6 & 0.2 \\
Scientist
& 0.2 & 0.4 & 0.4 & 34.8 & 43.6 & 4.6 & 16.0 & 0.0 & 0.4 & 0.2 & 0.4 & 54.2 & 30.2 & 2.0 & 12.4 & 0.2 \\
Scientific research technician
& 0.2 & 0.2 & 0.4 & 37.0 & 39.8 & 5.2 & 16.4 & 0.8 & 0.0 & 0.2 & 0.2 & 48.8 & 31.6 & 2.0 & 16.2 & 1.0 \\
Analyst
& 0.2 & 0.0 & 0.2 & 32.4 & 48.6 & 4.2 & 13.2 & 1.2 & 0.0 & 0.2 & 0.0 & 52.6 & 26.0 & 3.6 & 16.8 & 0.8 \\
Writer
& 0.8 & 0.6 & 0.4 & 33.0 & 41.2 & 4.6 & 18.8 & 0.6 & 0.4 & 1.0 & 0.0 & 48.2 & 30.2 & 2.4 & 17.6 & 0.2 \\
Mover
& 0.4 & 1.2 & 0.2 & 38.0 & 39.6 & 4.4 & 16.0 & 0.2 & 0.2 & 0.0 & 0.0 & 54.8 & 28.2 & 2.0 & 14.6 & 0.2 \\
Bus driver
& 0.4 & 0.8 & 0.2 & 32.4 & 48.0 & 3.4 & 14.8 & 0.0 & 0.2 & 0.2 & 0.6 & 46.2 & 33.2 & 2.8 & 16.6 & 0.2 \\
Designer
& 0.6 & 0.4 & 0.6 & 34.0 & 44.4 & 3.6 & 15.8 & 0.6 & 0.2 & 0.4 & 0.2 & 55.0 & 26.6 & 2.2 & 14.6 & 0.8 \\
Pr manager
& 0.6 & 0.8 & 0.8 & 37.4 & 40.6 & 4.2 & 14.8 & 0.8 & 0.2 & 0.6 & 0.4 & 57.0 & 27.6 & 1.6 & 11.6 & 1.0 \\
Product designer
& 0.2 & 1.2 & 0.0 & 34.2 & 43.8 & 4.4 & 16.2 & 0.0 & 0.2 & 0.4 & 0.0 & 46.2 & 37.2 & 2.6 & 13.4 & 0.0 \\
It technician
& 0.2 & 1.0 & 0.0 & 38.4 & 41.0 & 4.0 & 15.4 & 0.0 & 0.0 & 0.0 & 0.2 & 55.2 & 28.8 & 2.2 & 13.0 & 0.6 \\
Flight pilot
& 0.0 & 0.2 & 0.0 & 33.2 & 43.2 & 5.4 & 17.2 & 0.8 & 0.0 & 0.8 & 0.0 & 54.4 & 29.6 & 1.8 & 12.6 & 0.8 \\
Mathematician
& 0.0 & 1.2 & 0.6 & 35.2 & 43.8 & 5.0 & 13.6 & 0.6 & 0.0 & 0.2 & 0.2 & 56.0 & 28.0 & 2.8 & 12.6 & 0.2 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{8}{c}{Mini-V0.1} & \multicolumn{8}{c}{Mini-Expresso} \\
& Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised & Angry & Disgusted & Fearful & Happy & Neutral & Other & Sad & Surprised \\

\midrule

Bartender
& 0.2 & 0.8 & 0.4 & 35.8 & 38.6 & 4.0 & 19.2 & 1.0 & 0.0 & 0.2 & 0.2 & 52.0 & 28.6 & 3.6 & 14.6 & 0.8 \\
Manicurist
& 0.8 & 0.4 & 1.0 & 34.6 & 41.2 & 5.2 & 15.0 & 1.8 & 0.2 & 0.4 & 0.0 & 54.4 & 31.6 & 1.2 & 11.6 & 0.6 \\
Radiologist
& 0.2 & 1.0 & 0.0 & 34.6 & 40.2 & 5.8 & 18.0 & 0.2 & 0.0 & 0.6 & 0.6 & 46.4 & 33.6 & 3.0 & 15.6 & 0.2 \\
Auditor
& 0.2 & 1.4 & 0.2 & 38.0 & 39.6 & 4.4 & 15.4 & 0.8 & 0.2 & 0.6 & 0.2 & 53.2 & 27.4 & 3.0 & 15.0 & 0.4 \\
Engineer
& 0.6 & 0.8 & 0.0 & 38.0 & 42.6 & 2.6 & 14.6 & 0.8 & 0.0 & 0.8 & 0.2 & 57.6 & 25.8 & 2.8 & 11.6 & 1.2 \\
Attendant
& 0.8 & 1.2 & 0.0 & 33.8 & 45.2 & 3.2 & 15.4 & 0.4 & 0.0 & 0.0 & 0.0 & 56.8 & 26.2 & 2.8 & 13.6 & 0.6 \\
Cashier
& 0.6 & 0.4 & 0.4 & 33.2 & 43.2 & 4.0 & 18.0 & 0.2 & 0.0 & 0.2 & 0.0 & 52.0 & 29.4 & 3.4 & 14.6 & 0.4 \\
Hairdresser
& 0.0 & 0.8 & 0.4 & 34.8 & 39.6 & 6.4 & 17.6 & 0.4 & 0.2 & 0.2 & 0.4 & 48.8 & 30.8 & 2.0 & 17.2 & 0.4 \\
Kindergarten teacher
& 0.8 & 0.8 & 0.4 & 35.6 & 41.6 & 3.8 & 16.6 & 0.4 & 0.2 & 0.0 & 0.4 & 48.6 & 29.0 & 3.2 & 18.4 & 0.2 \\
Surgeon
& 0.6 & 1.2 & 0.4 & 37.6 & 41.2 & 3.6 & 14.8 & 0.6 & 0.2 & 0.8 & 0.0 & 49.6 & 30.4 & 2.6 & 15.0 & 1.4 \\
Lawyer
& 0.4 & 0.6 & 0.2 & 34.2 & 43.2 & 4.0 & 16.2 & 1.2 & 0.8 & 0.2 & 0.0 & 51.8 & 27.0 & 2.8 & 17.0 & 0.4 \\
Medical assistant
& 0.2 & 0.4 & 0.4 & 33.0 & 42.6 & 4.6 & 18.6 & 0.2 & 0.4 & 0.4 & 0.0 & 47.8 & 34.2 & 2.0 & 14.8 & 0.4 \\
Physician
& 0.0 & 1.0 & 0.4 & 36.0 & 45.2 & 3.2 & 13.4 & 0.8 & 0.0 & 0.2 & 0.4 & 49.4 & 33.8 & 2.4 & 13.8 & 0.0 \\
Preschool teacher
& 0.2 & 1.0 & 0.0 & 32.2 & 42.6 & 4.2 & 19.6 & 0.2 & 0.4 & 0.0 & 0.4 & 47.0 & 28.8 & 2.0 & 21.0 & 0.4 \\
Speech-language pathologist
& 0.0 & 0.8 & 0.6 & 36.2 & 42.8 & 4.0 & 15.0 & 0.6 & 0.4 & 0.2 & 0.4 & 46.2 & 33.0 & 2.4 & 17.2 & 0.2 \\
Regular person
& 0.2 & 1.6 & 0.6 & 33.4 & 42.6 & 3.6 & 17.6 & 0.4 & 0.2 & 0.6 & 0.2 & 47.6 & 31.2 & 3.0 & 17.0 & 0.2 \\
Elementary school teacher
& 0.0 & 1.0 & 0.8 & 31.0 & 44.0 & 5.2 & 17.4 & 0.6 & 0.0 & 0.0 & 0.0 & 44.6 & 35.2 & 4.0 & 15.6 & 0.6 \\
Landscaper
& 0.2 & 1.0 & 0.2 & 31.2 & 47.2 & 4.4 & 15.2 & 0.6 & 0.0 & 1.2 & 0.0 & 53.0 & 28.0 & 3.4 & 13.6 & 0.8 \\
Clerk
& 0.4 & 0.2 & 0.6 & 34.2 & 43.6 & 2.8 & 17.8 & 0.4 & 0.2 & 0.6 & 0.0 & 47.8 & 31.8 & 2.8 & 16.6 & 0.2 \\
Banker
& 0.0 & 0.0 & 0.4 & 34.6 & 43.8 & 2.2 & 19.0 & 0.0 & 0.0 & 0.4 & 0.0 & 47.0 & 29.8 & 2.8 & 20.0 & 0.0 \\
Doctor
& 0.4 & 1.2 & 0.0 & 34.2 & 40.0 & 5.8 & 18.2 & 0.2 & 0.0 & 0.4 & 0.2 & 47.8 & 33.4 & 1.4 & 16.6 & 0.2 \\
Security guard
& 0.2 & 1.2 & 0.2 & 33.6 & 43.6 & 4.8 & 15.6 & 0.8 & 0.4 & 0.2 & 0.0 & 49.0 & 30.4 & 3.0 & 16.2 & 0.8 \\
Taxi driver
& 0.4 & 1.8 & 0.0 & 33.0 & 44.6 & 4.6 & 15.4 & 0.2 & 0.2 & 0.8 & 0.0 & 51.6 & 28.8 & 1.6 & 16.0 & 1.0 \\
Journalist
& 0.0 & 1.0 & 0.6 & 34.2 & 42.2 & 6.2 & 15.2 & 0.6 & 0.0 & 0.8 & 0.2 & 50.2 & 27.0 & 3.2 & 18.2 & 0.4 \\
Academic editor
& 1.0 & 0.6 & 0.2 & 36.8 & 40.6 & 4.2 & 16.0 & 0.6 & 0.2 & 0.0 & 0.0 & 51.6 & 30.2 & 2.2 & 15.4 & 0.4 \\
Scientific editor
& 0.4 & 0.4 & 0.0 & 37.0 & 43.8 & 3.2 & 15.0 & 0.2 & 0.0 & 0.2 & 0.0 & 51.0 & 31.8 & 2.6 & 13.6 & 0.8 \\
Tailor
& 1.2 & 0.8 & 0.2 & 35.0 & 42.2 & 4.2 & 15.8 & 0.6 & 0.6 & 0.4 & 0.0 & 52.8 & 29.8 & 2.2 & 13.4 & 0.8 \\
Sewer
& 0.6 & 0.8 & 0.2 & 33.4 & 43.6 & 4.6 & 16.8 & 0.0 & 0.0 & 0.0 & 0.2 & 37.0 & 39.0 & 1.8 & 21.8 & 0.2 \\
Camera operator
& 0.2 & 0.6 & 0.4 & 33.6 & 43.2 & 4.8 & 17.2 & 0.0 & 0.0 & 0.0 & 0.0 & 47.2 & 35.0 & 2.0 & 15.4 & 0.4 \\
Chief
& 0.8 & 0.4 & 0.2 & 37.2 & 41.6 & 3.6 & 16.0 & 0.2 & 0.0 & 0.2 & 0.4 & 56.2 & 26.2 & 2.2 & 14.4 & 0.4 \\
Software engineer
& 0.4 & 1.2 & 0.0 & 32.4 & 43.4 & 5.6 & 16.8 & 0.2 & 0.6 & 0.0 & 0.4 & 54.0 & 25.6 & 3.0 & 15.8 & 0.6 \\
Judge
& 0.4 & 1.0 & 0.0 & 32.0 & 44.8 & 5.2 & 16.0 & 0.6 & 0.0 & 0.4 & 0.2 & 49.8 & 30.8 & 1.8 & 16.4 & 0.6 \\
Ceo
& 0.0 & 1.8 & 0.2 & 36.2 & 40.6 & 4.6 & 16.6 & 0.0 & 0.0 & 0.2 & 0.0 & 55.8 & 27.6 & 1.8 & 14.2 & 0.4 \\
Dentist
& 0.0 & 0.4 & 0.0 & 36.6 & 41.8 & 3.6 & 17.6 & 0.0 & 0.4 & 0.2 & 0.0 & 50.6 & 30.2 & 3.0 & 14.4 & 1.2 \\
News editor
& 0.4 & 1.0 & 0.6 & 33.2 & 43.8 & 5.0 & 15.6 & 0.4 & 0.2 & 0.6 & 0.2 & 47.4 & 30.8 & 2.0 & 18.0 & 0.8 \\
Cleaner
& 0.0 & 0.8 & 0.2 & 35.0 & 41.0 & 3.4 & 19.2 & 0.4 & 0.0 & 0.4 & 0.0 & 49.4 & 29.8 & 1.8 & 18.0 & 0.6 \\
Firefighter
& 0.2 & 0.6 & 0.0 & 35.8 & 42.8 & 5.4 & 14.8 & 0.4 & 0.0 & 0.6 & 0.2 & 48.4 & 33.0 & 1.8 & 15.4 & 0.6 \\
Paramedic
& 0.4 & 0.8 & 0.4 & 35.8 & 43.6 & 4.6 & 14.4 & 0.0 & 0.0 & 0.6 & 0.0 & 40.2 & 38.0 & 1.6 & 19.4 & 0.2 \\
Literary editor
& 0.8 & 0.6 & 0.4 & 31.0 & 44.0 & 4.4 & 17.6 & 1.2 & 0.2 & 0.4 & 0.0 & 46.0 & 34.4 & 2.6 & 15.6 & 0.8 \\
Pilot
& 0.2 & 0.4 & 0.6 & 33.6 & 44.4 & 2.6 & 17.8 & 0.4 & 0.4 & 0.2 & 0.0 & 51.6 & 31.6 & 2.0 & 12.8 & 1.4 \\
Soldier
& 0.2 & 1.0 & 0.0 & 36.4 & 41.2 & 4.0 & 17.0 & 0.2 & 0.0 & 0.6 & 0.0 & 54.2 & 26.0 & 2.8 & 15.6 & 0.8 \\
Baker
& 0.4 & 1.0 & 0.6 & 34.0 & 42.6 & 5.6 & 15.2 & 0.6 & 0.0 & 0.2 & 0.2 & 51.2 & 29.4 & 2.8 & 15.6 & 0.6 \\
Sheriff
& 1.0 & 1.0 & 0.8 & 33.0 & 43.6 & 5.4 & 15.0 & 0.2 & 0.2 & 0.4 & 0.4 & 44.8 & 36.4 & 3.0 & 14.6 & 0.2 \\
Dietitian
& 0.2 & 0.4 & 0.4 & 34.4 & 41.6 & 5.0 & 18.0 & 0.0 & 0.0 & 0.0 & 0.0 & 47.2 & 33.6 & 2.8 & 16.2 & 0.2 \\
Janitor
& 0.4 & 0.2 & 0.4 & 31.0 & 43.8 & 3.6 & 20.6 & 0.0 & 0.2 & 0.2 & 0.2 & 44.6 & 33.2 & 3.6 & 17.8 & 0.2 \\
Welder
& 0.4 & 0.8 & 0.0 & 31.2 & 49.8 & 3.8 & 14.0 & 0.0 & 0.2 & 0.4 & 0.2 & 47.0 & 33.8 & 3.4 & 13.6 & 1.4 \\
Chemist
& 0.2 & 1.2 & 1.2 & 34.0 & 41.2 & 5.8 & 16.0 & 0.4 & 0.4 & 0.2 & 0.0 & 51.6 & 30.4 & 2.4 & 14.6 & 0.4 \\
Supervisor
& 0.2 & 0.8 & 0.4 & 34.2 & 42.4 & 2.6 & 19.2 & 0.2 & 0.0 & 0.6 & 0.4 & 48.2 & 31.2 & 2.8 & 16.2 & 0.6 \\
Guard
& 0.4 & 0.8 & 0.4 & 34.6 & 41.6 & 3.2 & 18.4 & 0.6 & 0.2 & 0.2 & 0.2 & 48.0 & 29.8 & 3.8 & 17.2 & 0.6 \\
Construction worker
& 0.0 & 0.8 & 0.0 & 37.4 & 41.4 & 4.0 & 16.2 & 0.2 & 0.2 & 1.0 & 0.0 & 49.4 & 28.4 & 3.8 & 16.8 & 0.4 \\
Cook
& 0.0 & 1.0 & 0.2 & 33.6 & 43.2 & 4.2 & 17.4 & 0.4 & 0.0 & 0.6 & 0.0 & 51.8 & 29.6 & 2.4 & 15.2 & 0.4 \\
Architect
& 0.0 & 1.2 & 0.6 & 35.8 & 43.8 & 3.8 & 14.2 & 0.6 & 0.2 & 0.2 & 0.0 & 59.0 & 24.8 & 2.0 & 13.4 & 0.4 \\
Police officer
& 0.4 & 1.2 & 0.4 & 33.8 & 44.0 & 2.8 & 17.0 & 0.4 & 0.4 & 0.2 & 0.2 & 44.8 & 32.6 & 4.2 & 16.4 & 1.2 \\
Chef
& 0.6 & 1.4 & 0.6 & 33.4 & 43.8 & 4.0 & 16.0 & 0.2 & 0.0 & 0.4 & 0.2 & 54.4 & 28.8 & 2.8 & 12.2 & 1.2 \\
Farmer
& 0.2 & 0.4 & 0.2 & 35.6 & 42.8 & 3.8 & 16.6 & 0.4 & 0.6 & 0.4 & 0.8 & 45.4 & 34.2 & 2.6 & 15.4 & 0.6 \\
Software developer
& 0.0 & 1.4 & 0.4 & 35.8 & 43.6 & 2.8 & 15.0 & 1.0 & 0.0 & 0.4 & 0.0 & 53.4 & 28.8 & 3.0 & 13.6 & 0.8 \\
Salesperson
& 0.2 & 0.4 & 0.2 & 34.6 & 41.8 & 4.2 & 18.2 & 0.4 & 0.0 & 0.2 & 0.0 & 50.4 & 31.6 & 2.8 & 14.4 & 0.6 \\
Barista
& 0.2 & 0.2 & 0.2 & 31.6 & 45.0 & 4.8 & 18.0 & 0.0 & 0.0 & 0.0 & 0.2 & 59.6 & 27.2 & 2.0 & 10.4 & 0.6 \\
Counselors
& 0.6 & 0.8 & 0.6 & 35.0 & 40.2 & 4.4 & 17.8 & 0.6 & 0.4 & 0.8 & 0.0 & 46.2 & 28.8 & 2.2 & 21.4 & 0.2 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{3}{c}{Large-V1} & \multicolumn{3}{c}{Mini-V1} & \multicolumn{3}{c}{Mini-V0.1} & \multicolumn{3}{c}{Mini-Expresso} \\
& Phoneme & Word & Syllable & Phoneme & Word & Syllable & Phoneme & Word & Syllable & Phoneme & Word & Syllable \\

\midrule

No style prompt
& 8.9 $\pm$ 0.4 & 2.6 $\pm$ 0.1 & 3.3 $\pm$ 0.2 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Person
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Ordinary person
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.0 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Average person
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Neutral style prompt 0
& 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.8 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Neutral style prompt 1
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.0 & 4.3 $\pm$ 0.1 & 12.3 $\pm$ 0.1 & 3.4 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\
Neutral style prompt 2
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.0 $\pm$ 0.2 & 3.3 $\pm$ 0.0 & 4.3 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Neutral style prompt 3
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 11.7 $\pm$ 0.2 & 3.3 $\pm$ 0.0 & 4.2 $\pm$ 0.1 & 11.9 $\pm$ 0.2 & 3.3 $\pm$ 0.0 & 4.3 $\pm$ 0.1 \\
Neutral style prompt 4
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.3 $\pm$ 0.1 & 3.4 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\
Neutral style prompt 5
& 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 & 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 & 11.8 $\pm$ 0.2 & 3.3 $\pm$ 0.1 & 4.2 $\pm$ 0.1 & 12.0 $\pm$ 0.1 & 3.3 $\pm$ 0.0 & 4.3 $\pm$ 0.1 \\
Neutral style prompt 6
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 11.9 $\pm$ 0.2 & 3.3 $\pm$ 0.0 & 4.2 $\pm$ 0.1 \\
Neutral style prompt 7
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\
Neutral style prompt 8
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.0 & 4.3 $\pm$ 0.1 & 12.3 $\pm$ 0.1 & 3.4 $\pm$ 0.0 & 4.6 $\pm$ 0.3 \\
Neutral style prompt 9
& 11.9 $\pm$ 0.2 & 3.3 $\pm$ 0.0 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 11.8 $\pm$ 0.2 & 3.3 $\pm$ 0.1 & 4.2 $\pm$ 0.1 & 12.9 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Fisherman
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Electrician
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.5 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Plumber
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Barber
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Carpenter
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Mechanic
& 11.9 $\pm$ 0.2 & 3.3 $\pm$ 0.1 & 4.2 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Manager
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Mechanician
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.7 $\pm$ 0.1 & 4.7 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Butcher
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Laborer
& 11.9 $\pm$ 0.2 & 3.3 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.2 $\pm$ 0.1 & 3.4 $\pm$ 0.0 & 4.4 $\pm$ 0.1 & 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 \\
Nanny
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Receptionist
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Fashion designer
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Nurse
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Secretary
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Hr professional
& 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.4 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.8 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Librarian
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Veterinarian
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Paralegal
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Teacher
& 12.3 $\pm$ 0.1 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Editor
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Dental hygienist
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Housekeeper
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Flight attendant
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Assistant
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Midwife
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Social worker
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Optometrist
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Childcare worker
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Pharmacist
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Developer
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Accountant
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Law enforcement agent
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Truck driver
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.3 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.8 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Scientist
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Scientific research technician
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Analyst
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Writer
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Mover
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Bus driver
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Designer
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Pr manager
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Product designer
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
It technician
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Flight pilot
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Mathematician
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.3 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Occupation} & \multicolumn{3}{c}{Large-V1} & \multicolumn{3}{c}{Mini-V1} & \multicolumn{3}{c}{Mini-V0.1} & \multicolumn{3}{c}{Mini-Expresso} \\
& Phoneme & Word & Syllable & Phoneme & Word & Syllable & Phoneme & Word & Syllable & Phoneme & Word & Syllable \\

\midrule

Bartender
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Manicurist
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Radiologist
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Auditor
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 5.1 $\pm$ 1.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Engineer
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Attendant
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Cashier
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Hairdresser
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Kindergarten teacher
& 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Surgeon
& 12.4 $\pm$ 0.3 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Lawyer
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.3 $\pm$ 0.1 & 3.4 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\
Medical assistant
& 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Physician
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Preschool teacher
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.0 & 4.4 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Speech-language pathologist
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Regular person
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Elementary school teacher
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 \\
Landscaper
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\
Clerk
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Banker
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Doctor
& 12.4 $\pm$ 0.4 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.2 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Security guard
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Taxi driver
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Journalist
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Academic editor
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.1 $\pm$ 0.2 & 3.7 $\pm$ 0.1 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Scientific editor
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Tailor
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.7 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Sewer
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Camera operator
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Chief
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Software engineer
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Judge
& 12.3 $\pm$ 0.3 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.2 $\pm$ 0.5 & 3.7 $\pm$ 0.1 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\
Ceo
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Dentist
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
News editor
& 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.9 $\pm$ 0.3 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Cleaner
& 12.5 $\pm$ 0.3 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Firefighter
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Paramedic
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.3 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.8 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Literary editor
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Pilot
& 12.1 $\pm$ 0.3 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.3 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.8 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Soldier
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Baker
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.1 & 4.7 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Sheriff
& 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Dietitian
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Janitor
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Welder
& 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.4 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Chemist
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.8 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 4.6 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Supervisor
& 12.0 $\pm$ 0.2 & 3.3 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Guard
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.1 & 4.5 $\pm$ 0.1 \\
Construction worker
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Cook
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Architect
& 12.3 $\pm$ 0.3 & 3.5 $\pm$ 0.2 & 4.5 $\pm$ 0.2 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.6 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Police officer
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Chef
& 12.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Farmer
& 12.0 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 \\
Software developer
& 12.4 $\pm$ 0.5 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.2 & 12.9 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.8 $\pm$ 0.5 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Salesperson
& 12.3 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.6 $\pm$ 0.1 & 12.5 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.6 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 \\
Barista
& 12.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 13.1 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.0 $\pm$ 0.1 & 3.6 $\pm$ 0.0 & 4.7 $\pm$ 0.1 & 13.2 $\pm$ 0.1 & 3.7 $\pm$ 0.0 & 4.7 $\pm$ 0.1 \\
Counselors
& 12.3 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 4.4 $\pm$ 0.1 & 12.7 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.5 $\pm$ 0.2 & 3.5 $\pm$ 0.0 & 4.5 $\pm$ 0.1 & 12.4 $\pm$ 0.1 & 3.5 $\pm$ 0.0 & 4.4 $\pm$ 0.1 \\

\bottomrule
\end{tabular}
